Open Category Detection with PAC Guarantees

Open category detection is the problem of detecting "alien" test instances that belong to categories or classes that were not present in the training data. In many applications, reliably detecting such aliens is central to ensuring the safety and accuracy of test set predictions. Unfortunately, there are no algorithms that provide theoretical guarantees on their ability to detect aliens under general assumptions. Further, while there are algorithms for open category detection, there are few empirical results that directly report alien detection rates. Thus, there are significant theoretical and empirical gaps in our understanding of open category detection. In this paper, we take a step toward addressing this gap by studying a simple, but practically-relevant variant of open category detection. In our setting, we are provided with a "clean" training set that contains only the target categories of interest and an unlabeled "contaminated" training set that contains a fraction $\alpha$ of alien examples. Under the assumption that we know an upper bound on $\alpha$, we develop an algorithm with PAC-style guarantees on the alien detection rate, while aiming to minimize false alarms. Empirical results on synthetic and standard benchmark datasets demonstrate the regimes in which the algorithm can be effective and provide a baseline for further advancements.

==> (inline-0) <==
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	247818	&	0.710$\pm$0.033	&	0.033$\pm$0.027	&	0.102	&	0.929$\pm$0.029	&	0.512$\pm$0.080	&	0.102	\\
	&	500	&	1167215	&	0.862$\pm$0.019	&	0.033$\pm$0.024	&	0.042	&	0.972$\pm$0.016	&	0.543$\pm$0.079	&	0.042	\\
	&	1000	&	1829649	&	0.884$\pm$0.015	&	0.031$\pm$0.024	&	0.036	&	0.980$\pm$0.009	&	0.574$\pm$0.080	&	0.036	\\
	&	5000	&	4236646	&	0.920$\pm$0.010	&	0.060$\pm$0.038	&	0.039	&	0.985$\pm$0.007	&	0.506$\pm$0.079	&	0.039	\\
	&	10000	&	6363404	&	0.932$\pm$0.009	&	0.065$\pm$0.034	&	0.037	&	0.984$\pm$0.007	&	0.520$\pm$0.080	&	0.037	\\
  \cdashline{2-9}
0.05	&	100	&	23373	&	0.826$\pm$0.027	&	0.088$\pm$0.037	&	0.101	&	0.950$\pm$0.022	&	0.502$\pm$0.081	&	0.101	\\
	&	500	&	239656	&	0.939$\pm$0.009	&	0.064$\pm$0.032	&	0.042	&	0.979$\pm$0.007	&	0.465$\pm$0.081	&	0.042	\\
	&	1000	&	259309	&	0.940$\pm$0.008	&	0.046$\pm$0.025	&	0.037	&	0.977$\pm$0.007	&	0.477$\pm$0.085	&	0.037	\\
	&	5000	&	1067189	&	0.961$\pm$0.005	&	0.083$\pm$0.039	&	0.039	&	0.984$\pm$0.005	&	0.411$\pm$0.080	&	0.039	\\
	&	10000	&	1536752	&	0.965$\pm$0.004	&	0.063$\pm$0.026	&	0.037	&	0.987$\pm$0.004	&	0.434$\pm$0.076	&	0.037	\\
   \cdashline{2-9}
0.10	&	100	&	20178	&	0.907$\pm$0.017	&	0.105$\pm$0.033	&	0.100	&	0.977$\pm$0.010	&	0.549$\pm$0.075	&	0.100	\\
	&	500	&	107381	&	0.951$\pm$0.007	&	0.071$\pm$0.035	&	0.042	&	0.985$\pm$0.005	&	0.482$\pm$0.080	&	0.042	\\
	&	1000	&	196205	&	0.960$\pm$0.005	&	0.062$\pm$0.023	&	0.037	&	0.982$\pm$0.005	&	0.419$\pm$0.081	&	0.037	\\
	&	5000	&	456821	&	0.970$\pm$0.004	&	0.075$\pm$0.031	&	0.039	&	0.988$\pm$0.004	&	0.403$\pm$0.075	&	0.039	\\
	&	10000	&	861861	&	0.975$\pm$0.003	&	0.088$\pm$0.034	&	0.037	&	0.989$\pm$0.003	&	0.433$\pm$0.077	&	0.037	\\
    \cdashline{2-9}
0.20	&	100	&	7550	&	0.946$\pm$0.011	&	0.158$\pm$0.045	&	0.101	&	0.974$\pm$0.010	&	0.496$\pm$0.075	&	0.101	\\
	&	500	&	80449	&	0.971$\pm$0.005	&	0.131$\pm$0.045	&	0.042	&	0.988$\pm$0.004	&	0.484$\pm$0.078	&	0.042	\\
	&	1000	&	110875	&	0.972$\pm$0.004	&	0.098$\pm$0.038	&	0.037	&	0.989$\pm$0.004	&	0.475$\pm$0.079	&	0.037	\\
	&	5000	&	498016	&	0.977$\pm$0.002	&	0.048$\pm$0.010	&	0.039	&	0.985$\pm$0.003	&	0.254$\pm$0.066	&	0.039	\\
	&	10000	&	670130	&	0.977$\pm$0.002	&	0.051$\pm$0.019	&	0.037	&	0.984$\pm$0.003	&	0.216$\pm$0.060	&	0.037	\\
      \cdashline{2-9}
0.50	&	100	&	7053	&	0.970$\pm$0.005	&	0.156$\pm$0.036	&	0.102	&	0.982$\pm$0.005	&	0.395$\pm$0.073	&	0.102	\\
	&	500	&	34712	&	0.977$\pm$0.003	&	0.056$\pm$0.009	&	0.042	&	0.984$\pm$0.003	&	0.256$\pm$0.065	&	0.042	\\
	&	1000	&	70925	&	0.979$\pm$0.002	&	0.053$\pm$0.014	&	0.036	&	0.985$\pm$0.003	&	0.196$\pm$0.052	&	0.036	\\
	&	5000	&	167019	&	0.978$\pm$0.001	&	0.039$\pm$0.002	&	0.039	&	0.979$\pm$0.001	&	0.049$\pm$0.014	&	0.039	\\
	&	10000	&	451373	&	0.979$\pm$0.001	&	0.036$\pm$0.001	&	0.037	&	0.979$\pm$0.001	&	0.047$\pm$0.016	&	0.037	\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	275039	&	0.710$\pm$0.033	&	0.033$\pm$0.027	&	0.052	&	0.929$\pm$0.029	&	0.509$\pm$0.080	&	0.052	\\
	&	500	&	1474209	&	0.862$\pm$0.019	&	0.033$\pm$0.024	&	0.015	&	0.972$\pm$0.016	&	0.533$\pm$0.079	&	0.015	\\
	&	1000	&	2462157	&	0.884$\pm$0.015	&	0.030$\pm$0.024	&	0.012	&	0.978$\pm$0.010	&	0.557$\pm$0.081	&	0.012	\\
	&	5000	&	6171393	&	0.911$\pm$0.010	&	0.039$\pm$0.030	&	0.014	&	0.982$\pm$0.008	&	0.496$\pm$0.080	&	0.014	\\
	&	10000	&	9309633	&	0.918$\pm$0.010	&	0.054$\pm$0.032	&	0.014	&	0.981$\pm$0.008	&	0.495$\pm$0.081	&	0.014	\\
  \cdashline{2-9}
0.05	&	100	&	27589	&	0.826$\pm$0.027	&	0.082$\pm$0.035	&	0.051	&	0.947$\pm$0.022	&	0.489$\pm$0.081	&	0.051	\\
	&	500	&	243154	&	0.920$\pm$0.010	&	0.035$\pm$0.020	&	0.015	&	0.975$\pm$0.009	&	0.440$\pm$0.079	&	0.015	\\
	&	1000	&	307512	&	0.923$\pm$0.009	&	0.022$\pm$0.011	&	0.012	&	0.966$\pm$0.010	&	0.420$\pm$0.084	&	0.012	\\
	&	5000	&	1356124	&	0.943$\pm$0.005	&	0.040$\pm$0.028	&	0.014	&	0.973$\pm$0.007	&	0.351$\pm$0.079	&	0.014	\\
	&	10000	&	1553411	&	0.945$\pm$0.005	&	0.024$\pm$0.009	&	0.014	&	0.972$\pm$0.006	&	0.314$\pm$0.074	&	0.014	\\
   \cdashline{2-9}
0.10	&	100	&	28043	&	0.906$\pm$0.016	&	0.101$\pm$0.033	&	0.050	&	0.969$\pm$0.013	&	0.511$\pm$0.077	&	0.050\\
	&	500	&	109029	&	0.933$\pm$0.009	&	0.055$\pm$0.032	&	0.015	&	0.974$\pm$0.008	&	0.397$\pm$0.078	&	0.015	\\
	&	1000	&	157112	&	0.934$\pm$0.006	&	0.017$\pm$0.006	&	0.012	&	0.969$\pm$0.007	&	0.313$\pm$0.075	&	0.012	\\
	&	5000	&	1232102	&	0.949$\pm$0.004	&	0.027$\pm$0.018	&	0.014	&	0.967$\pm$0.006	&	0.194$\pm$0.061	&	0.014	\\
	&	10000	&	861861	&	0.951$\pm$0.003	&	0.027$\pm$0.016	&	0.014	&	0.964$\pm$0.005	&	0.192$\pm$0.063	&	0.014	\\
    \cdashline{2-9}
0.20	&	100	&	8666	&	0.929$\pm$0.012	&	0.126$\pm$0.042	&	0.051	&	0.963$\pm$0.013	&	0.428$\pm$0.073	&	0.051	\\
	&	500	&	121266	&	0.953$\pm$0.006	&	0.054$\pm$0.025	&	0.015	&	0.977$\pm$0.006	&	0.360$\pm$0.075	&	0.015	\\
	&	1000	&	177212	&	0.949$\pm$0.004	&	0.018$\pm$0.004	&	0.012	&	0.968$\pm$0.006	&	0.273$\pm$0.072	&	0.012	\\
	&	5000	&	581132	&	0.949$\pm$0.002	&	0.014$\pm$0.001	&	0.014	&	0.953$\pm$0.003	&	0.039$\pm$0.024	&	0.014	\\
	&	10000	&	776090	&	0.949$\pm$0.002	&	0.014$\pm$0.001	&	0.014	&	0.952$\pm$0.003	&	0.042$\pm$0.028	&	0.014	\\
      \cdashline{2-9}
0.50	&	100	&	6349	&	0.952$\pm$0.006	&	0.084$\pm$0.021	&	0.052	&	0.966$\pm$0.007	&	0.262$\pm$0.061	&	0.052	\\
	&	500	&	56529	&	0.951$\pm$0.003	&	0.018$\pm$0.002	&	0.015	&	0.954$\pm$0.004	&	0.038$\pm$0.021	&	0.015	\\
	&	1000	&	111994	&	0.951$\pm$0.002	&	0.013$\pm$0.001	&	0.012	&	0.952$\pm$0.002	&	0.014$\pm$0.001	&	0.012	\\
	&	5000	&	292413	&	0.950	$\pm$0.001	&	0.014$\pm$	0.000	&	0.014	&	0.950$\pm$0.001	&	0.014$\pm$0.000	&	0.014	\\
	&	10000	&	379279	&	0.950	$\pm$0.001	&	0.014$\pm$	0.000	&	0.014	&	0.950$\pm$	0.001	&	0.014$\pm$0.000	&	0.014	\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	331513	&	0.710$\pm$0.033	&	0.033$\pm$0.027	&	0.026	&	0.929$\pm$0.029	&	0.509$\pm$0.080	&	0.026\\
	&	500	&	2340744	&	0.862$\pm$0.019	&	0.033$\pm$0.024	&	0.005	&	0.970$\pm$0.016	&	0.517$\pm$0.078	&	0.005\\
	&	1000	&	3222506	&	0.859$\pm$0.014	&	0.011$\pm$0.008	&	0.004	&	0.976$\pm$0.011	&	0.542$\pm$0.081	&	0.004\\
	&	5000	&	5918805	&	0.869$\pm$0.011	&	0.012$\pm$0.017	&	0.004	&	0.976$\pm$0.01	&	0.476$\pm$0.079	&	0.004\\
	&	10000	&	12543171	&	0.884$\pm$0.010	&	0.012$\pm$0.009	&	0.005	&	0.971$\pm$0.011	&	0.458$\pm$0.080	&	0.005\\
  \cdashline{2-9}
0.05	&	100	&	37658	&	0.826$\pm$0.027	&	0.081$\pm$0.034	&	0.026	&	0.936$\pm$0.024	&	0.468$\pm$0.081	&	0.026\\
	&	500	&	403920	&	0.893$\pm$0.011	&	0.02	$\pm$0.015	&	0.006	&	0.960$\pm$0.012	&	0.372$\pm$0.075	&	0.006\\
	&	1000	&	482922	&	0.888$\pm$0.010	&	0.015$\pm$0.011	&	0.004	&	0.945$\pm$0.014	&	0.381$\pm$0.082	&	0.004\\
	&	5000	&	2307205	&	0.901$\pm$0.006	&	0.007$\pm$0.004	&	0.004	&	0.939$\pm$0.011	&	0.228$\pm$0.070	&	0.004\\
	&	10000	&	2629242	&	0.898$\pm$0.005	&	0.005$\pm$0.001	&	0.005	&	0.923$\pm$0.009	&	0.139$\pm$0.056	&	0.005\\
   \cdashline{2-9}
0.10	&	100	&	39085	&	0.879$\pm$0.017	&	0.059$\pm$0.021	&	0.025	&	0.957$\pm$0.016	&	0.463$\pm$0.076	&	0.025\\
	&	500	&	139647	&	0.900$\pm$0.010	&	0.019$\pm$0.014	&	0.005	&	0.944$\pm$0.013	&	0.297$\pm$0.073	&	0.005\\
	&	1000	&	156669	&	0.888$\pm$0.008	&	0.005$\pm$0.001	&	0.004	&	0.925$\pm$0.012	&	0.166$\pm$0.058	&	0.004\\
	&	5000	&	1867515	&	0.902$\pm$0.003	&	0.004$\pm$0.000    &	0.003	&	0.911$\pm$0.006	&	0.060	$\pm$0.039	&	0.003\\
	&	10000	&	1232102	&	0.900$\pm$	0.003	&	0.005$\pm$0.000	&	0.005	&	0.903$\pm$0.004	&	0.016$\pm$0.015	&	0.005\\
    \cdashline{2-9}
0.20	&	100	&	6481	&	0.881$\pm$0.017	&	0.060$\pm$0.022	&	0.026	&	0.942$\pm$0.016	&	0.359$\pm$0.072	&	0.026\\
	&	500	&	63235	&	0.909$\pm$0.007	&	0.010$\pm$0.003	&	0.005	&	0.937$\pm$0.010	&	0.170$\pm$0.057	&	0.005\\
	&	1000	&	153077	&	0.902$\pm$0.004	&	0.005$\pm$0.000	&	0.004	&	0.913$\pm$0.007	&	0.066$\pm$0.040	&	0.004\\
	&	5000	&	397467	&	0.898$\pm$0.002	&	0.003$\pm$0.000	&	0.004	&	0.898$\pm$0.002	&	0.004$\pm$0.000	&	0.004\\
	&	10000	&	1088542	&	0.899$\pm$0.002	&	0.005$\pm$0.000	&	0.005	&	0.900$\pm$	0.002	&	0.005$\pm$0.000	&	0.005\\
      \cdashline{2-9}
0.50	&	100	&	4400	&	0.912$\pm$0.008	&	0.038$\pm$0.005	&	0.026	&	0.920$\pm$0.010	&	0.107$\pm$0.042	&	0.026\\
	&	500	&	22825	&	0.904$\pm$0.004	&	0.006$\pm$0.000	&	0.005	&	0.904$\pm$0.004	&	0.006$\pm$0.000	&	0.005\\
	&	1000	&	44373	&	0.903$\pm$0.003	&	0.004$\pm$0.000	&	0.004	&	0.903$\pm$0.003	&	0.004$\pm$0.000	&	0.004\\
	&	5000	&	229795	&	0.900$\pm$0.001	&	0.004$\pm$0.000	&	0.004	&	0.900$\pm$0.001	&	0.004$\pm$0.000	&	0.004\\
	&	10000	&	374065	&	0.900$\pm$	0.001	&	0.005$\pm$0.000	&	0.005	&	0.900$\pm$0.001	&	0.005$\pm$0.000	&	0.005\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	188760	&	0.719$\pm$0.048	&	0.095$\pm$0.039	&	0.135	&	0.972$\pm$0.017	&	0.569$\pm$0.073	&	0.135	\\
	&	500	&	1065490	&	0.872$\pm$0.022	&	0.083$\pm$0.038	&	0.048	&	0.974$\pm$0.013	&	0.491$\pm$0.079	&	0.048	\\
	&	1000	&	1891769	&	0.899$\pm$0.016	&	0.060$\pm$0.031	&	0.041	&	0.980$\pm$0.009	&	0.511$\pm$0.078	&	0.041	\\
	&	5000	&	5874989	&	0.942$\pm$0.010	&	0.067$\pm$0.030	&	0.034	&	0.988$\pm$0.005	&	0.447$\pm$0.078	&	0.034	\\
	&	10000	&	8907859	&	0.954$\pm$0.008	&	0.069$\pm$0.027	&	0.033	&      0.990$\pm$0.005	&	0.444$\pm$0.075	&	0.033	\\
  \cdashline{2-9}
0.05	&	100	&	17905	&	0.842$\pm$0.031	&	0.165$\pm$0.051	&	0.132	&	0.942$\pm$0.024	&	0.498$\pm$0.077	&	0.132	\\
	&	500	&	177557	&	0.940$\pm$0.011	&	0.118$\pm$0.043	&	0.049	&	0.983$\pm$0.007	&	0.430$\pm$0.073	&	0.049	\\
	&	1000	&	340061	&	0.952$\pm$0.008	&	0.090$\pm$0.035	&	0.041	&	0.980$\pm$0.007	&	0.462$\pm$0.081	&	0.041	\\
	&	5000	&	2051058	&	0.971$\pm$0.004	&	0.089$\pm$0.034	&	0.034	&	0.988$\pm$0.004	&	0.384$\pm$0.076	&	0.034	\\
	&	10000	&	2362910	&	0.975$\pm$0.004	&	0.079$\pm$0.027	&	0.034	&	0.989$\pm$0.003	&	0.360$\pm$0.070	&	0.034	\\
   \cdashline{2-9}
0.10	&	100	&	13692	&	0.933$\pm$0.017	&	0.213$\pm$0.046	&	0.142	&	0.977$\pm$0.011	&	0.537$\pm$0.070	&	0.142	\\
	&	500	&	79982	&	0.955$\pm$0.008	&	0.097$\pm$0.037	&	0.049	&	0.984$\pm$0.006	&	0.456$\pm$0.077	&	0.049	\\
	&	1000	&	191346	&	0.967$\pm$0.005	&	0.070$\pm$0.023	&	0.041	&	0.985$\pm$0.005	&	0.402$\pm$0.076	&	0.041	\\
	&	5000	&	1069912	&	0.977$\pm$0.003	&	0.072$\pm$0.028	&	0.034	&	0.989$\pm$0.003	&	0.351$\pm$0.070	&	0.034	\\
	&	10000	&	2042503	&	0.980$\pm$0.003	&	0.087$\pm$0.030	&	0.034	&	0.990$\pm$0.003	&	0.342$\pm$0.070	&	0.034	\\
    \cdashline{2-9}
0.20	&	100	&	7818	&	0.949$\pm$0.013	&	0.257$\pm$0.057	&	0.131	&	0.970$\pm$0.010	&	0.481$\pm$0.076	&	0.131	\\
	&	500	&	54275	&	0.970$\pm$0.005	&	0.125$\pm$0.039	&	0.048	&	0.987$\pm$0.004	&	0.451$\pm$0.076	&	0.048	\\
	&	1000	&	121904	&	0.977$\pm$0.004	&	0.102$\pm$0.031	&	0.040	&	0.992$\pm$0.003	&	0.462$\pm$0.075	&	0.040	\\
	&	5000	&	612305	&	0.980$\pm$0.002	&	0.059$\pm$0.015	&	0.034	&	0.986$\pm$0.003	&	0.217$\pm$0.058	&	0.034	\\
	&	10000	&	922499	&	0.980$\pm$0.002	&	0.073$\pm$0.030&	0.034	&	0.986$\pm$0.002	&	0.215$\pm$0.057	&	0.034	\\
      \cdashline{2-9}
0.50	&	100	&	4604	&	0.973$\pm$0.006	&	0.223$\pm$0.042	&	0.135	&	0.983$\pm$0.005	&	0.422$\pm$0.067	&	0.135	\\
	&	500	&	25350	&	0.980$\pm$0.003	&	0.093$\pm$0.024	&	0.049	&	0.986$\pm$0.003	&	0.258$\pm$0.061	&	0.049	\\
	&	1000	&	101036	&	0.981$\pm$0.002	&	0.065$\pm$0.014	&	0.041	&	0.986$\pm$0.002	&	0.177$\pm$0.047	&	0.041	\\
	&	5000	&	431535	&	0.980$\pm$0.001	&	0.037$\pm$0.002	&	0.034	&	0.981$\pm$0.001	&	0.047$\pm$0.013	&	0.034	\\
	&	10000	&	615923	&	0.980$\pm$0.001	&	0.034$\pm$0.002	&	0.034	&	0.980$\pm$0.001	&	0.038$\pm$0.006	&	0.034	\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	206671	&	0.719$\pm$0.048	&	0.095$\pm$0.039	&	0.077	&	0.972$\pm$0.017	&	0.566$\pm$0.073	&	0.077	\\
	&	500	&	1330996	&	0.872$\pm$0.022	&	0.083$\pm$0.038	&	0.020	&	0.974$\pm$0.013	&	0.487$\pm$0.078	&	0.020	\\
	&	1000	&	2559525	&	0.899$\pm$0.016	&	0.060$\pm$0.031	&	0.015	&	0.978$\pm$0.010	&	0.505$\pm$0.079	&	0.015	\\
	&	5000	&	7369343	&	0.933$\pm$0.010	&	0.052$\pm$0.023	&	0.011	&	0.985$\pm$0.006	&	0.442$\pm$0.078	&	0.011	\\
	&	10000	&	8307313	&	0.943$\pm$0.009	&	0.059$\pm$0.025	&	0.010	&	0.987$\pm$0.006	&	0.413$\pm$0.074	&	0.010	\\
  \cdashline{2-9}
0.05	&	100	&	20685	&	0.841$\pm$0.031	&	0.164$\pm$0.050	&	0.076	&	0.939$\pm$0.025	&	0.487$\pm$0.075	&	0.076	\\
	&	500	&	175626	&	0.921$\pm$0.013	&	0.092$\pm$0.038	&	0.020	&	0.978$\pm$0.009	&	0.392$\pm$0.070	&	0.020	\\
	&	1000	&	463720	&	0.940$\pm$0.009	&	0.057$\pm$0.026	&	0.015	&	0.973$\pm$0.009	&	0.410$\pm$0.079	&	0.015	\\
	&	5000	&	3619299	&	0.952$\pm$0.005	&	0.038$\pm$0.022	&	0.011	&	0.978$\pm$0.005	&	0.308$\pm$0.072	&	0.011	\\
	&	10000	&	2934537	&	0.956$\pm$0.004	&	0.024$\pm$0.007	&	0.010	&	0.976$\pm$0.005	&	0.246$\pm$0.063	&	0.010	\\
   \cdashline{2-9}
0.10	&	100	&	17884	&	0.929$\pm$0.017	&	0.205$\pm$0.046	&	0.083	&	0.976$\pm$0.011	&	0.530$\pm$0.070	&	0.083	\\
	&	500	&	85131	&	0.940$\pm$0.009	&	0.083$\pm$0.036	&	0.020        &	0.976$\pm$0.008	&	0.376$\pm$0.074	&	0.020 \\
	&	1000	&	142860	&	0.943$\pm$0.007	&	0.039$\pm$0.014	&	0.015	&	0.973$\pm$0.008	&	0.304$\pm$0.072	&	0.015	\\
	&	5000	&	1578820	&	0.955$\pm$0.004	&	0.029$\pm$0.018	&	0.011	&	0.971$\pm$0.005	&	0.175$\pm$0.057	&	0.011	\\
	&	10000	&	2255301	&	0.957$\pm$0.003	&	0.022$\pm$0.009	&	0.010	&	0.967$\pm$0.005	&	0.146$\pm$0.053	&	0.010	\\
    \cdashline{2-9}
0.20	&	100	&	11831	&	0.940$\pm$0.013	&	0.204$\pm$0.049	&	0.075	&	0.964$\pm$0.012	&	0.441$\pm$0.073	&	0.075	\\
	&	500	&	65192	&	0.955$\pm$0.007	&	0.077$\pm$0.029	&	0.020	&	0.979$\pm$0.006	&	0.352$\pm$0.070	&	0.020	\\
	&	1000	&	174441	&	0.956$\pm$0.005	&	0.041$\pm$0.018	&	0.015	&	0.975$\pm$0.006	&	0.271$\pm$0.066	&	0.015	\\
	&	5000	&	802440	&	0.952$\pm$0.002	&	0.013$\pm$0.002	&	0.011	&	0.956$\pm$0.003	&	0.041$\pm$0.025	&	0.011	\\
	&	10000	&	2068150	&	0.952$\pm$0.001	&	0.011$\pm$0.001	&	0.010	&	0.954$\pm$0.002	&	0.031$\pm$0.023	&	0.010	\\
      \cdashline{2-9}
0.50	&	100	&	5099	&	0.954$\pm$0.007	&	0.123$\pm$0.022	&	0.078	&	0.971$\pm$0.007	&	0.325$\pm$0.061	&	0.078	\\
	&	500	&	30120	&	0.953$\pm$0.003	&	0.025$\pm$0.003	&	0.020	&	0.956$\pm$0.004	&	0.049$\pm$0.022	&	0.020	\\
	&	1000	&	80278	&	0.952$\pm$0.002	&	0.017$\pm$0.001	&	0.015	&	0.952$\pm$0.002	&	0.017$\pm$0.001	&	0.015	\\
	&	5000	&	465368	&	0.951$\pm$0.001	&	0.011$\pm$0.000	&	0.011	&	0.951$\pm$0.001	&	0.011$\pm$0.000	&	0.011	\\
	&	10000	&	686935	&	0.950$\pm$0.001	&	0.011$\pm$0.000	&	0.010	&	0.950$\pm$0.001	&	0.011$\pm$0.000	&	0.010	\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrccc|ccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}&\multicolumn{3}{c}{Iso CDF}\\
    %\cmidrule{3-14}
      &   & \multicolumn{2}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate}&\multicolumn{1}{c}{Recall} & \multicolumn{2}{c}{False Positive Rate} \\
    \cmidrule{2-9}
           $\alpha$   & $n$ & $n^*$ &Recall$\pm$CI&FPR$\pm$CI& Oracle& Recall$\pm$CI &FPR$\pm$CI & Oracle\\
    \midrule
0.01	&	100	&	242739	&	0.719$\pm$0.048	&	0.095$\pm$0.039	&	0.045	&	0.972$\pm$0.017	&	0.564$\pm$0.073	&	0.045\\
	&	500	&	2059638	&	0.872$\pm$0.022	&	0.082$\pm$0.038	&	0.008	&	0.969$\pm$0.015	&	0.484$\pm$0.079	&	0.008\\
	&	1000	&	3398545	&	0.863$\pm$0.017	&	0.033$\pm$0.020	&	0.006	&	0.973$\pm$0.012	&	0.487$\pm$0.079	&	0.006\\
	&	5000	&	9739214	&	0.900$\pm$0.013	&	0.032$\pm$0.019	&	0.003	&	0.981$\pm$0.007	&	0.411$\pm$0.076	&	0.003\\
	&	10000	&	11575949	&	0.911$\pm$0.012	&	0.030$\pm$0.016	&	0.003	&	0.980$\pm$0.009	&	0.359$\pm$0.072	&	0.003\\
  \cdashline{2-9}
0.05	&	100	&	27002	&	0.841$\pm$0.031	&	0.157$\pm$0.048	&	0.044	&	0.936$\pm$0.026	&	0.460$\pm$0.074	&	0.044\\
	&	500	&	255234	&	0.892$\pm$0.014	&	0.058$\pm$0.033	&	0.008	&	0.964$\pm$0.013	&	0.359$\pm$0.070	&	0.008\\
	&	1000	&	426176	&	0.900$\pm$0.011	&	0.018$\pm$0.009	&	0.006	&	0.957$\pm$0.012	&	0.365$\pm$0.077	&	0.006\\
	&	5000	&	2440377	&	0.914$\pm$0.006	&	0.010$\pm$0.005	&	0.003	&	0.945$\pm$0.009	&	0.188$\pm$0.063	&	0.003\\
	&	10000	&	4972658	&	0.907$\pm$0.005	&	0.004$\pm$0.001	&	0.003	&	0.933$\pm$0.009	&	0.130$\pm$0.052	&	0.003\\
   \cdashline{2-9}
0.10	&	100	&	18177	&	0.898$\pm$0.020	&	0.152$\pm$0.040	&	0.049	&	0.969$\pm$0.013	&	0.487$\pm$0.070	&	0.049\\
	&	500	&	123537	&	0.910$\pm$0.011	&	0.049$\pm$0.027	&	0.008	&	0.954$\pm$0.012	&	0.303$\pm$0.069	&	0.008\\
	&	1000	&	140581	&	0.897$\pm$0.009	&	0.013$\pm$0.006	&	0.006	&	0.936$\pm$0.012	&	0.175$\pm$0.057	&	0.006\\
	&	5000	&	2329443	&	0.906$\pm$0.003	&	0.004$\pm$0.000	&	0.003	&	0.915$\pm$0.006	&	0.053$\pm$0.033	&	0.003\\
	&	10000	&	2968332	&	0.905$\pm$0.003	&	0.003$\pm$0.000	&	0.003	&	0.908$\pm$0.004	&	0.014$\pm$0.016	&	0.003\\
    \cdashline{2-9}
0.20	&	100	&	9199	&	0.915$\pm$0.016	&	0.149$\pm$0.043	&	0.043	&	0.953$\pm$0.014	&	0.393$\pm$0.071	&	0.043\\
	&	500	&	59467	&	0.914$\pm$0.008	&	0.021$\pm$0.014	&	0.008	&	0.942$\pm$0.010	&	0.189$\pm$0.059	&	0.008\\
	&	1000	&	178906	&	0.911$\pm$0.005	&	0.008$\pm$0.001	&	0.006	&	0.923$\pm$0.008	&	0.078$\pm$0.039	&	0.006\\
	&	5000	&	786472	&	0.901$\pm$0.002	&	0.004$\pm$0.000	&	0.003	&	0.901$\pm$0.002	&	0.004$\pm$0.000	&	0.003\\
	&	10000	&	1349754	&	0.901$\pm$0.001	&	0.003$\pm$0.000	&	0.003	&	0.901$\pm$0.001	&	0.003$\pm$0.000	&	0.003\\
      \cdashline{2-9}
0.50	&	100	&	13581	&	0.921$\pm$0.008	&	0.067$\pm$0.010	&	0.045	&	0.934$\pm$0.009	&	0.148$\pm$0.042	&	0.045\\
	&	500	&	13945	&	0.902$\pm$0.004	&	0.009$\pm$0.001	&	0.008	&	0.902$\pm$0.004	&	0.009$\pm$0.001	&	0.008\\
	&	1000	&	96151	&	0.904$\pm$0.003	&	0.006$\pm$0.000	&	0.006	&	0.904$\pm$0.003	&	0.006$\pm$0.000	&	0.006\\
	&	5000	&	227331	&	0.900$\pm$0.001	&	0.003$\pm$0.000	&	0.003	&	0.900$\pm$0.001	&	0.003$\pm$0.000	&	0.003\\
	&	10000	&	537171	&	0.901$\pm$0.001	&	0.003$\pm$0.000	&	0.003	&	0.901$\pm$0.001	&	0.003$\pm$0.000	&	0.003\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrcccc}
    \toprule
        & & \multicolumn{4}{c}{Basic CDF}\\
      &    & \multicolumn{4}{c}{False Positive Rate}\\
    \cmidrule{2-6}
           $\alpha$   & $n$ &1st quartile &median   & 3rd quartile& Oracle(median)\\
    \midrule
0.01	&	100	&	0.004	&	0.006	&	0.014	&	0.051	\\
	&	500	&	0.002	&	0.004	&	0.015	&	0.015	\\
	&	1000	&	0.002	&	0.004	&	0.010	&	0.012	\\
	&	5000	&	0.002	&	0.004	&	0.013	&	0.014	\\
	&	10000	&	0.003	&	0.006	&	0.014	&	0.014	\\
  \cdashline{2-6}
0.05	&	100	&	0.006	&	0.014	&	0.043	&	0.050	\\
	&	500	&	0.004	&	0.008	&	0.023	&	0.015	\\
	&	1000	&	0.004	&	0.008	&	0.015	&	0.012	\\
	&	5000	&	0.006	&	0.010	&	0.020	&	0.014	\\
	&	10000	&	0.008	&	0.011	&	0.019	&	0.014	\\
   \cdashline{2-6}
0.1	&	100	&	0.015	&	0.032	&	0.094	&	0.049	\\
	&	500	&	0.006	&	0.012	&	0.021	&	0.015	\\
	&	1000	&	0.005	&	0.009	&	0.014	&	0.012	\\
	&	5000	&	0.009	&	0.013	&	0.020	&	0.014	\\
	&	10000	&	0.011	&	0.014	&	0.017	&	0.014	\\
    \cdashline{2-6}
0.2	&	100	&	0.025	&	0.043	&	0.105	&	0.049	\\
	&	500	&	0.010	&	0.018	&	0.031	&	0.015	\\
	&	1000	&	0.008	&	0.011	&	0.018	&	0.012	\\
	&	5000	&	0.010	&	0.013	&	0.015	&	0.014	\\
	&	10000	&	0.012	&	0.013	&	0.015	&	0.014	\\
      \cdashline{2-6}
0.5	&	100	&	0.040	&	0.058	&	0.090	&	0.051	\\
	&	500	&	0.012	&	0.016	&	0.021	&	0.015	\\
	&	1000	&	0.011	&	0.012	&	0.016	&	0.012	\\
	&	5000	&	0.013	&	0.014	&	0.016	&	0.014	\\
	&	10000	&	0.013	&	0.014	&	0.015	&	0.014	\\
    \bottomrule
  \end{tabular}
 \end{center}
\end{table*}

% \begin{table}[]
% \centering
% \caption{Recall and False Positive Rate at $q=0.95$}
% \label{my-label}
% \begin{tabular}{llll}
% \toprule
% & Recall$\pm$CI & FPR$\pm$CI & $\alpha$ \\
% \midrule
% MNIST & 0.971$\pm$0.007 & 0.404$\pm$0.032 & 0.100 \\
% n=11154 & 0.973$\pm$0.157 & 0.389$\pm$0.431 & 0.200 \\
%  & 0.957$\pm$0.003 & 0.334$\pm$0.005 & 0.400 \\
% Tiny Imagenet & 0.902$\pm$0.014 & 0.620$\pm$0.025 & 0.100 \\
% Baseline method & 0.942$\pm$0.006 & 0.667$\pm$0.016 & 0.200 \\
% n=10000 & 0.948$\pm$0.003 & 0.669$\pm$0.007 & 0.400 \\
% \bottomrule
% \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcc|ll|ll}
\toprule
         & & &  \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-7}
Dataset &$\alpha$ & $\hat\alpha$  &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Tiny Image Net & 0.100 & 0.100 & 0.926 $\pm$ 0.014 & 0.677 $\pm$ 0.030 & 0.944 $\pm$ 0.013 & 0.746 $\pm$ 0.034 \\
n=10000 & 0.100 & 0.104 & 0.933 $\pm$ 0.013 & 0.695 $\pm$ 0.030 & 0.952 $\pm$ 0.012 & 0.766 $\pm$ 0.033 \\
 & 0.100 & 0.108 & 0.941 $\pm$ 0.012 & 0.715 $\pm$ 0.029 & 0.959 $\pm$ 0.011 & 0.786 $\pm$ 0.031 \\
 \cdashline{2-7}
& 0.200 & 0.200 & 0.965 $\pm$ 0.005 & 0.738 $\pm$ 0.018 & 0.972 $\pm$ 0.005 & 0.774 $\pm$ 0.021 \\
 & 0.200 & 0.204 & 0.970 $\pm$ 0.004 & 0.761 $\pm$ 0.018 & 0.977 $\pm$ 0.004 & 0.798 $\pm$ 0.019 \\
 & 0.200 & 0.208 & 0.977 $\pm$ 0.004 & 0.787 $\pm$ 0.017 & 0.983 $\pm$ 0.003 & 0.825 $\pm$ 0.018 \\
  \cdashline{2-7}
 & 0.400 & 0.400 & 0.976 $\pm$ 0.003 & 0.766 $\pm$ 0.011 & 0.978 $\pm$ 0.003 & 0.776 $\pm$ 0.012 \\
 & 0.400 & 0.404 & 0.982 $\pm$ 0.002 & 0.793 $\pm$ 0.011 & 0.983 $\pm$ 0.002 & 0.802 $\pm$ 0.011 \\
 & 0.400 & 0.408 & 0.987 $\pm$ 0.002 & 0.822 $\pm$ 0.010 & 0.988 $\pm$ 0.002 & 0.833 $\pm$ 0.010 \\
\midrule
MNIST & 0.100 & 0.100 & 0.981 $\pm$ 0.006 & 0.466 $\pm$ 0.041 & 0.987 $\pm$ 0.006 & 0.569 $\pm$ 0.061 \\
n=11154 & 0.100 & 0.104 & 0.987 $\pm$ 0.005 & 0.518 $\pm$ 0.044 & 0.991 $\pm$ 0.005 & 0.628 $\pm$ 0.061 \\
 & 0.100 & 0.108 & 0.991 $\pm$ 0.004 & 0.573 $\pm$ 0.049 & 0.994 $\pm$ 0.003 & 0.691 $\pm$ 0.060 \\
  \cdashline{2-7}
 & 0.200 & 0.200 & 0.983 $\pm$ 0.004 & 0.444 $\pm$ 0.030 & 0.986 $\pm$ 0.004 & 0.483 $\pm$ 0.041 \\
 & 0.200 & 0.204 & 0.990 $\pm$ 0.003 & 0.511 $\pm$ 0.037 & 0.992 $\pm$ 0.003 & 0.567 $\pm$ 0.045 \\
 & 0.200 & 0.208 & 0.997 $\pm$ 0.001 & 0.610 $\pm$ 0.038 & 0.998 $\pm$ 0.001 & 0.684 $\pm$ 0.040 \\
 \cdashline{2-7}
& 0.400 & 0.400 & 0.983 $\pm$ 0.003 & 0.416 $\pm$ 0.014 & 0.983 $\pm$ 0.003 & 0.421 $\pm$ 0.015 \\
 & 0.400 & 0.404 & 0.993 $\pm$ 0.002 & 0.504 $\pm$ 0.024 & 0.993 $\pm$ 0.002 & 0.519 $\pm$ 0.028 \\
 & 0.400 & 0.408 & 0.999 $\pm$ 0.001 & 0.655 $\pm$ 0.030 & 0.999 $\pm$ 0.001 & 0.683 $\pm$ 0.032\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcc|ll|ll}
\toprule
         & & &  \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
     
 		& &  &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-7}
Dataset &$\alpha$ & $\hat\alpha$  &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Tiny Image Net & 0.100 & 0.100 & 0.902 $\pm$ 0.014 & 0.620 $\pm$ 0.025 & 0.924 $\pm$ 0.014 & 0.686 $\pm$ 0.032 \\
n=10000 & 0.100 & 0.104 & 0.912 $\pm$ 0.014 & 0.639 $\pm$ 0.026 & 0.930 $\pm$ 0.014 & 0.697 $\pm$ 0.031 \\
 & 0.100 & 0.108 & 0.923 $\pm$ 0.013 & 0.660 $\pm$ 0.026 & 0.939 $\pm$ 0.012 & 0.716 $\pm$ 0.031 \\
 \cdashline{2-7}
& 0.200 & 0.200 & 0.942 $\pm$ 0.006 & 0.667 $\pm$ 0.016 & 0.948 $\pm$ 0.006 & 0.682 $\pm$ 0.016 \\
 & 0.200 & 0.204 & 0.949 $\pm$ 0.005 & 0.683 $\pm$ 0.014 & 0.954 $\pm$ 0.005 & 0.700 $\pm$ 0.015 \\
 & 0.200 & 0.208 & 0.957 $\pm$ 0.005 & 0.706 $\pm$ 0.014 & 0.962 $\pm$ 0.005 & 0.722 $\pm$ 0.015 \\
  \cdashline{2-7}
 & 0.400 & 0.400 & 0.948 $\pm$ 0.003 & 0.669 $\pm$ 0.007 & 0.949 $\pm$ 0.003 & 0.672 $\pm$ 0.007 \\
 & 0.400 & 0.404 & 0.956 $\pm$ 0.003 & 0.689 $\pm$ 0.007 & 0.957 $\pm$ 0.003 & 0.692 $\pm$ 0.007 \\
 & 0.400 & 0.408 & 0.964 $\pm$ 0.002 & 0.714 $\pm$ 0.007 & 0.965 $\pm$ 0.002 & 0.718 $\pm$ 0.007 \\
\midrule
MNIST & 0.100 & 0.100 & 0.971 $\pm$ 0.007 & 0.404 $\pm$ 0.032 & 0.975 $\pm$ 0.007 & 0.448 $\pm$ 0.042 \\
n=11154 & 0.100 & 0.104 & 0.977 $\pm$ 0.006 & 0.432 $\pm$ 0.033 & 0.982 $\pm$ 0.006 & 0.488 $\pm$ 0.045 \\
 & 0.100 & 0.108 & 0.984 $\pm$ 0.005 & 0.477 $\pm$ 0.036 & 0.988 $\pm$ 0.005 & 0.542 $\pm$ 0.048 \\
  \cdashline{2-7}
 & 0.200 & 0.200 & 0.966 $\pm$ 0.005 & 0.361 $\pm$ 0.017 & 0.967 $\pm$ 0.005 & 0.368 $\pm$ 0.018 \\
 & 0.200 & 0.204 & 0.976 $\pm$ 0.004 & 0.397 $\pm$ 0.018 & 0.977 $\pm$ 0.004 & 0.410 $\pm$ 0.022 \\
 & 0.200 & 0.208 & 0.986 $\pm$ 0.003 & 0.455 $\pm$ 0.023 & 0.988 $\pm$ 0.003 & 0.477 $\pm$ 0.028 \\
  \cdashline{2-7}
 & 0.400 & 0.400 & 0.957 $\pm$ 0.003 & 0.334 $\pm$ 0.005 & 0.957 $\pm$ 0.003 & 0.334 $\pm$ 0.005 \\
 & 0.400 & 0.404 & 0.972 $\pm$ 0.003 & 0.373 $\pm$ 0.007 & 0.973 $\pm$ 0.003 & 0.375 $\pm$ 0.007 \\
 & 0.400 & 0.408 & 0.987 $\pm$ 0.002 & 0.441 $\pm$ 0.012 & 0.988 $\pm$ 0.002 & 0.444 $\pm$ 0.012 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcc|ll|ll}
\toprule
         & & &  \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
     
 		& &  &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-7}
Dataset &$\alpha$ & $\hat\alpha$  &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Tiny Image Net & 0.100 & 0.100 & 0.862 $\pm$ 0.015 & 0.545 $\pm$ 0.021 & 0.883 $\pm$ 0.016 & 0.590 $\pm$ 0.027 \\
n=10000 & 0.100 & 0.104 & 0.873 $\pm$ 0.015 & 0.562 $\pm$ 0.021 & 0.892 $\pm$ 0.015 & 0.602 $\pm$ 0.026 \\
 & 0.100 & 0.108 & 0.885 $\pm$ 0.014 & 0.579 $\pm$ 0.021 & 0.902 $\pm$ 0.014 & 0.617 $\pm$ 0.025 \\
  \cdashline{2-7}
 & 0.200 & 0.200 & 0.894 $\pm$ 0.007 & 0.578 $\pm$ 0.011 & 0.898 $\pm$ 0.007 & 0.584 $\pm$ 0.011 \\
 & 0.200 & 0.204 & 0.904 $\pm$ 0.007 & 0.593 $\pm$ 0.010 & 0.909 $\pm$ 0.006 & 0.600 $\pm$ 0.011 \\
 & 0.200 & 0.208 & 0.915 $\pm$ 0.006 & 0.609 $\pm$ 0.010 & 0.919 $\pm$ 0.006 & 0.617 $\pm$ 0.011 \\
  \cdashline{2-7}
 & 0.400 & 0.400 & 0.898 $\pm$ 0.003 & 0.577 $\pm$ 0.004 & 0.899 $\pm$ 0.003 & 0.578 $\pm$ 0.004 \\
 & 0.400 & 0.404 & 0.907 $\pm$ 0.003 & 0.590 $\pm$ 0.004 & 0.908 $\pm$ 0.003 & 0.591 $\pm$ 0.004 \\
 & 0.400 & 0.408 & 0.919 $\pm$ 0.003 & 0.608 $\pm$ 0.004 & 0.920 $\pm$ 0.003 & 0.609 $\pm$ 0.004 \\
\midrule
MNIST & 0.100 & 0.100 & 0.949 $\pm$ 0.008 & 0.328 $\pm$ 0.020 & 0.954 $\pm$ 0.008 & 0.342 $\pm$ 0.024 \\
n=11154 & 0.100 & 0.104 & 0.958 $\pm$ 0.007 & 0.352 $\pm$ 0.022 & 0.962 $\pm$ 0.007 & 0.366 $\pm$ 0.025 \\
 & 0.100 & 0.108 & 0.967 $\pm$ 0.007 & 0.378 $\pm$ 0.024 & 0.971 $\pm$ 0.007 & 0.395 $\pm$ 0.027 \\
  \cdashline{2-7}
 & 0.200 & 0.200 & 0.928 $\pm$ 0.005 & 0.282 $\pm$ 0.006 & 0.929 $\pm$ 0.005 & 0.285 $\pm$ 0.007 \\
 & 0.200 & 0.204 & 0.942 $\pm$ 0.004 & 0.306 $\pm$ 0.007 & 0.944 $\pm$ 0.004 & 0.309 $\pm$ 0.008 \\
 & 0.200 & 0.208 & 0.958 $\pm$ 0.004 & 0.341 $\pm$ 0.010 & 0.960 $\pm$ 0.004 & 0.345 $\pm$ 0.011 \\
  \cdashline{2-7}
 & 0.400 & 0.400 & 0.912 $\pm$ 0.003 & 0.260 $\pm$ 0.003 & 0.912 $\pm$ 0.003 & 0.260 $\pm$ 0.003 \\
 & 0.400 & 0.404 & 0.929 $\pm$ 0.003 & 0.284 $\pm$ 0.003 & 0.930 $\pm$ 0.003 & 0.284 $\pm$ 0.003 \\
 & 0.400 & 0.408 & 0.949 $\pm$ 0.003 & 0.317 $\pm$ 0.004 & 0.949 $\pm$ 0.003 & 0.317 $\pm$ 0.004 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Landsat & 0.100 & 0.100 & 0.020 & 0.937 $\pm$ 0.024 & 0.162 $\pm$ 0.047 & 0.960 $\pm$ 0.024 & 0.495 $\pm$ 0.068 \\
n=1532 & 0.100 & 0.104 & 0.020 & 0.949 $\pm$ 0.024 & 0.203 $\pm$ 0.048 & 0.967 $\pm$ 0.024 & 0.543 $\pm$ 0.064 \\
 & 0.100 & 0.108 & 0.020 & 0.960 $\pm$ 0.024 & 0.255 $\pm$ 0.050 & 0.972 $\pm$ 0.024 & 0.583 $\pm$ 0.062 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.965 $\pm$ 0.005 & 0.128 $\pm$ 0.033 & 0.983 $\pm$ 0.005 & 0.404 $\pm$ 0.062 \\
 & 0.200 & 0.204 & 0.020 & 0.980 $\pm$ 0.003 & 0.204 $\pm$ 0.040 & 0.991 $\pm$ 0.003 & 0.478 $\pm$ 0.061 \\
 & 0.200 & 0.208 & 0.020 & 0.989 $\pm$ 0.002 & 0.301 $\pm$ 0.047 & 0.996 $\pm$ 0.001 & 0.557 $\pm$ 0.057 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.971 $\pm$ 0.013 & 0.114 $\pm$ 0.021 & 0.981 $\pm$ 0.013 & 0.323 $\pm$ 0.055 \\
 & 0.400 & 0.404 & 0.020 & 0.985 $\pm$ 0.012 & 0.267 $\pm$ 0.033 & 0.989 $\pm$ 0.012 & 0.491 $\pm$ 0.051 \\
 & 0.400 & 0.408 & 0.020 & 0.991 $\pm$ 0.012 & 0.480 $\pm$ 0.039 & 0.993 $\pm$ 0.012 & 0.658 $\pm$ 0.041 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.924 $\pm$ 0.024 & 0.127 $\pm$ 0.041 & 0.952 $\pm$ 0.025 & 0.430 $\pm$ 0.067 \\
 & 0.100 & 0.104 & 0.050 & 0.936 $\pm$ 0.024 & 0.157 $\pm$ 0.044 & 0.959 $\pm$ 0.024 & 0.463 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.050 & 0.950 $\pm$ 0.024 & 0.202 $\pm$ 0.047 & 0.966 $\pm$ 0.024 & 0.506 $\pm$ 0.064 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.942 $\pm$ 0.006 & 0.069 $\pm$ 0.020 & 0.964 $\pm$ 0.006 & 0.271 $\pm$ 0.057 \\
 & 0.200 & 0.204 & 0.050 & 0.964 $\pm$ 0.004 & 0.112 $\pm$ 0.027 & 0.980 $\pm$ 0.004 & 0.337 $\pm$ 0.056 \\
 & 0.200 & 0.208 & 0.050 & 0.981 $\pm$ 0.003 & 0.201 $\pm$ 0.039 & 0.991 $\pm$ 0.002 & 0.425 $\pm$ 0.055 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.948 $\pm$ 0.013 & 0.046 $\pm$ 0.008 & 0.952 $\pm$ 0.013 & 0.094 $\pm$ 0.028 \\
 & 0.400 & 0.404 & 0.050 & 0.969 $\pm$ 0.012 & 0.095 $\pm$ 0.015 & 0.976 $\pm$ 0.012 & 0.209 $\pm$ 0.038 \\
 & 0.400 & 0.408 & 0.050 & 0.986 $\pm$ 0.012 & 0.250 $\pm$ 0.029 & 0.989 $\pm$ 0.012 & 0.385 $\pm$ 0.041 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.888 $\pm$ 0.025 & 0.089 $\pm$ 0.036 & 0.924 $\pm$ 0.025 & 0.323 $\pm$ 0.064 \\
 & 0.100 & 0.104 & 0.100 & 0.906 $\pm$ 0.024 & 0.106 $\pm$ 0.038 & 0.938 $\pm$ 0.025 & 0.345 $\pm$ 0.064 \\
 & 0.100 & 0.108 & 0.100 & 0.927 $\pm$ 0.024 & 0.136 $\pm$ 0.041 & 0.953 $\pm$ 0.025 & 0.380 $\pm$ 0.063 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.902 $\pm$ 0.007 & 0.034 $\pm$ 0.008 & 0.918 $\pm$ 0.009 & 0.115 $\pm$ 0.037 \\
 & 0.200 & 0.204 & 0.100 & 0.928 $\pm$ 0.005 & 0.047 $\pm$ 0.012 & 0.941 $\pm$ 0.007 & 0.151 $\pm$ 0.040 \\
 & 0.200 & 0.208 & 0.100 & 0.953 $\pm$ 0.005 & 0.076 $\pm$ 0.018 & 0.966 $\pm$ 0.005 & 0.216 $\pm$ 0.044 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.899 $\pm$ 0.012 & 0.029 $\pm$ 0.008 & 0.899 $\pm$ 0.012 & 0.030 $\pm$ 0.008 \\
 & 0.400 & 0.404 & 0.100 & 0.927 $\pm$ 0.012 & 0.035 $\pm$ 0.008 & 0.927 $\pm$ 0.012 & 0.036 $\pm$ 0.008 \\
 & 0.400 & 0.408 & 0.100 & 0.957 $\pm$ 0.012 & 0.055 $\pm$ 0.008 & 0.960 $\pm$ 0.012 & 0.076 $\pm$ 0.015 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
pageblocks & 0.100 & 0.100 & 0.020 & 0.963 $\pm$ 0.021 & 0.254 $\pm$ 0.084 & 0.983 $\pm$ 0.013 & 0.555 $\pm$ 0.201 \\
n=4912 & 0.100 & 0.104 & 0.020 & 0.969 $\pm$ 0.017 & 0.315 $\pm$ 0.138 & 0.991 $\pm$ 0.006 & 0.624 $\pm$ 0.181 \\
 & 0.100 & 0.108 & 0.020 & 0.976 $\pm$ 0.013 & 0.357 $\pm$ 0.137 & 0.995 $\pm$ 0.004 & 0.712 $\pm$ 0.159 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.020 & 0.966 $\pm$ 0.005 & 0.287 $\pm$ 0.031 & 0.978 $\pm$ 0.005 & 0.452 $\pm$ 0.053 \\
 & 0.200 & 0.204 & 0.020 & 0.978 $\pm$ 0.004 & 0.367 $\pm$ 0.038 & 0.987 $\pm$ 0.003 & 0.529 $\pm$ 0.050 \\
 & 0.200 & 0.208 & 0.020 & 0.989 $\pm$ 0.003 & 0.468 $\pm$ 0.041 & 0.994 $\pm$ 0.002 & 0.626 $\pm$ 0.045 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.971 $\pm$ 0.004 & 0.261 $\pm$ 0.028 & 0.980 $\pm$ 0.004 & 0.411 $\pm$ 0.048 \\
 & 0.400 & 0.404 & 0.020 & 0.986 $\pm$ 0.002 & 0.384 $\pm$ 0.035 & 0.991 $\pm$ 0.002 & 0.532 $\pm$ 0.047 \\
 & 0.400 & 0.408 & 0.020 & 0.994 $\pm$ 0.001 & 0.531 $\pm$ 0.038 & 0.996 $\pm$ 0.001 & 0.655 $\pm$ 0.043 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.945 $\pm$ 0.031 & 0.218 $\pm$ 0.070 & 0.964 $\pm$ 0.029 & 0.419 $\pm$ 0.210 \\
 & 0.100 & 0.104 & 0.050 & 0.958 $\pm$ 0.024 & 0.259 $\pm$ 0.100 & 0.975 $\pm$ 0.018 & 0.458 $\pm$ 0.201 \\
 & 0.100 & 0.108 & 0.050 & 0.967 $\pm$ 0.018 & 0.304 $\pm$ 0.117 & 0.985 $\pm$ 0.012 & 0.551 $\pm$ 0.185 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.945 $\pm$ 0.007 & 0.204 $\pm$ 0.019 & 0.955 $\pm$ 0.007 & 0.291 $\pm$ 0.040 \\
 & 0.200 & 0.204 & 0.050 & 0.963 $\pm$ 0.005 & 0.258 $\pm$ 0.025 & 0.972 $\pm$ 0.005 & 0.362 $\pm$ 0.042 \\
 & 0.200 & 0.208 & 0.050 & 0.978 $\pm$ 0.004 & 0.338 $\pm$ 0.031 & 0.985 $\pm$ 0.004 & 0.448 $\pm$ 0.043 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.945 $\pm$ 0.004 & 0.173 $\pm$ 0.012 & 0.950 $\pm$ 0.005 & 0.217 $\pm$ 0.029 \\
 & 0.400 & 0.404 & 0.050 & 0.966 $\pm$ 0.003 & 0.228 $\pm$ 0.020 & 0.972 $\pm$ 0.004 & 0.303 $\pm$ 0.034 \\
 & 0.400 & 0.408 & 0.050 & 0.985 $\pm$ 0.002 & 0.339 $\pm$ 0.027 & 0.989 $\pm$ 0.002 & 0.423 $\pm$ 0.036 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.908 $\pm$ 0.027 & 0.153 $\pm$ 0.030 & 0.939 $\pm$ 0.027 & 0.245 $\pm$ 0.105 \\
 & 0.100 & 0.104 & 0.100 & 0.928 $\pm$ 0.021 & 0.187 $\pm$ 0.049 & 0.943 $\pm$ 0.024 & 0.253 $\pm$ 0.102 \\
 & 0.100 & 0.108 & 0.100 & 0.947 $\pm$ 0.022 & 0.222 $\pm$ 0.071 & 0.959 $\pm$ 0.023 & 0.305 $\pm$ 0.119 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.899 $\pm$ 0.007 & 0.139 $\pm$ 0.007 & 0.905 $\pm$ 0.008 & 0.162 $\pm$ 0.017 \\
 & 0.200 & 0.204 & 0.100 & 0.922 $\pm$ 0.007 & 0.161 $\pm$ 0.010 & 0.929 $\pm$ 0.007 & 0.190 $\pm$ 0.020 \\
 & 0.200 & 0.208 & 0.100 & 0.946 $\pm$ 0.006 & 0.201 $\pm$ 0.016 & 0.954 $\pm$ 0.006 & 0.243 $\pm$ 0.026 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.901 $\pm$ 0.005 & 0.125 $\pm$ 0.004 & 0.903 $\pm$ 0.005 & 0.127 $\pm$ 0.005 \\
 & 0.400 & 0.404 & 0.100 & 0.922 $\pm$ 0.004 & 0.143 $\pm$ 0.005 & 0.924 $\pm$ 0.004 & 0.148 $\pm$ 0.008 \\
 & 0.400 & 0.408 & 0.100 & 0.948 $\pm$ 0.004 & 0.174 $\pm$ 0.008 & 0.951 $\pm$ 0.004 & 0.190 $\pm$ 0.013 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Optical.digits & 0.100 & 0.100 & 0.020 & 0.898 $\pm$ 0.016 & 0.167 $\pm$ 0.035 & 0.947 $\pm$ 0.016 & 0.502 $\pm$ 0.070 \\
n=568 & 0.100 & 0.104 & 0.020 & 0.906 $\pm$ 0.013 & 0.186 $\pm$ 0.036 & 0.950 $\pm$ 0.013 & 0.519 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.020 & 0.917 $\pm$ 0.013 & 0.214 $\pm$ 0.036 & 0.957 $\pm$ 0.012 & 0.549 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.020 & 0.938 $\pm$ 0.011 & 0.177 $\pm$ 0.033 & 0.964 $\pm$ 0.010 & 0.434 $\pm$ 0.065 \\
 & 0.200 & 0.204 & 0.020 & 0.953 $\pm$ 0.008 & 0.220 $\pm$ 0.039 & 0.973 $\pm$ 0.008 & 0.466 $\pm$ 0.063 \\
 & 0.200 & 0.208 & 0.020 & 0.968 $\pm$ 0.007 & 0.270 $\pm$ 0.041 & 0.983 $\pm$ 0.006 & 0.511 $\pm$ 0.061 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.966 $\pm$ 0.006 & 0.254 $\pm$ 0.041 & 0.978 $\pm$ 0.006 & 0.441 $\pm$ 0.061 \\
 & 0.400 & 0.404 & 0.020 & 0.979 $\pm$ 0.004 & 0.339 $\pm$ 0.045 & 0.986 $\pm$ 0.004 & 0.517 $\pm$ 0.058 \\
 & 0.400 & 0.408 & 0.020 & 0.989 $\pm$ 0.003 & 0.439 $\pm$ 0.048 & 0.994 $\pm$ 0.002 & 0.606 $\pm$ 0.053 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.887 $\pm$ 0.016 & 0.146 $\pm$ 0.033 & 0.948 $\pm$ 0.015 & 0.459 $\pm$ 0.068 \\
 & 0.100 & 0.104 & 0.050 & 0.892 $\pm$ 0.014 & 0.166 $\pm$ 0.033 & 0.944 $\pm$ 0.014 & 0.481 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.050 & 0.906 $\pm$ 0.013 & 0.188 $\pm$ 0.034 & 0.952 $\pm$ 0.013 & 0.504 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.924 $\pm$ 0.011 & 0.135 $\pm$ 0.025 & 0.954 $\pm$ 0.010 & 0.342 $\pm$ 0.059 \\
 & 0.200 & 0.204 & 0.050 & 0.936 $\pm$ 0.009 & 0.165 $\pm$ 0.029 & 0.963 $\pm$ 0.009 & 0.381 $\pm$ 0.059 \\
 & 0.200 & 0.208 & 0.050 & 0.955 $\pm$ 0.008 & 0.212 $\pm$ 0.034 & 0.974 $\pm$ 0.007 & 0.432 $\pm$ 0.060 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.946 $\pm$ 0.006 & 0.149 $\pm$ 0.024 & 0.959 $\pm$ 0.007 & 0.290 $\pm$ 0.049 \\
 & 0.400 & 0.404 & 0.050 & 0.964 $\pm$ 0.005 & 0.219 $\pm$ 0.031 & 0.974 $\pm$ 0.006 & 0.356 $\pm$ 0.049 \\
 & 0.400 & 0.408 & 0.050 & 0.980 $\pm$ 0.004 & 0.319 $\pm$ 0.040 & 0.986 $\pm$ 0.004 & 0.443 $\pm$ 0.049 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.840 $\pm$ 0.021 & 0.119 $\pm$ 0.029 & 0.910 $\pm$ 0.021 & 0.403 $\pm$ 0.067 \\
 & 0.100 & 0.104 & 0.100 & 0.866 $\pm$ 0.015 & 0.132 $\pm$ 0.031 & 0.928 $\pm$ 0.016 & 0.413 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.100 & 0.879 $\pm$ 0.014 & 0.151 $\pm$ 0.032 & 0.937 $\pm$ 0.015 & 0.430 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.883 $\pm$ 0.013 & 0.080 $\pm$ 0.012 & 0.916 $\pm$ 0.015 & 0.237 $\pm$ 0.050 \\
 & 0.200 & 0.204 & 0.100 & 0.905 $\pm$ 0.010 & 0.104 $\pm$ 0.018 & 0.936 $\pm$ 0.011 & 0.264 $\pm$ 0.050 \\
 & 0.200 & 0.208 & 0.100 & 0.926 $\pm$ 0.010 & 0.138 $\pm$ 0.024 & 0.953 $\pm$ 0.010 & 0.300 $\pm$ 0.050 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.904 $\pm$ 0.007 & 0.072 $\pm$ 0.006 & 0.916 $\pm$ 0.009 & 0.129 $\pm$ 0.026 \\
 & 0.400 & 0.404 & 0.100 & 0.925 $\pm$ 0.006 & 0.096 $\pm$ 0.009 & 0.936 $\pm$ 0.008 & 0.168 $\pm$ 0.031 \\
 & 0.400 & 0.408 & 0.100 & 0.951 $\pm$ 0.006 & 0.150 $\pm$ 0.019 & 0.960 $\pm$ 0.006 & 0.233 $\pm$ 0.036 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Letter recognition & 0.100 & 0.100 & 0.020 & 0.897 $\pm$ 0.018 & 0.232 $\pm$ 0.044 & 0.953 $\pm$ 0.016 & 0.596 $\pm$ 0.069 \\
n=788 & 0.100 & 0.104 & 0.020 & 0.918 $\pm$ 0.013 & 0.255 $\pm$ 0.045 & 0.967 $\pm$ 0.010 & 0.613 $\pm$ 0.067 \\
 & 0.100 & 0.108 & 0.020 & 0.931 $\pm$ 0.012 & 0.291 $\pm$ 0.047 & 0.975 $\pm$ 0.008 & 0.633 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.020 & 0.940 $\pm$ 0.011 & 0.197 $\pm$ 0.032 & 0.964 $\pm$ 0.011 & 0.457 $\pm$ 0.066 \\
 & 0.200 & 0.204 & 0.020 & 0.954 $\pm$ 0.008 & 0.235 $\pm$ 0.035 & 0.974 $\pm$ 0.007 & 0.490 $\pm$ 0.063 \\
 & 0.200 & 0.208 & 0.020 & 0.969 $\pm$ 0.006 & 0.281 $\pm$ 0.039 & 0.983 $\pm$ 0.006 & 0.537 $\pm$ 0.061 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.968 $\pm$ 0.006 & 0.242 $\pm$ 0.029 & 0.977 $\pm$ 0.006 & 0.430 $\pm$ 0.056 \\
 & 0.400 & 0.404 & 0.020 & 0.983 $\pm$ 0.004 & 0.335 $\pm$ 0.038 & 0.989 $\pm$ 0.003 & 0.525 $\pm$ 0.055 \\
 & 0.400 & 0.408 & 0.020 & 0.993 $\pm$ 0.003 & 0.448 $\pm$ 0.044 & 0.996 $\pm$ 0.002 & 0.639 $\pm$ 0.049 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.885 $\pm$ 0.020 & 0.205 $\pm$ 0.042 & 0.949 $\pm$ 0.015 & 0.550 $\pm$ 0.069 \\
 & 0.100 & 0.104 & 0.050 & 0.904 $\pm$ 0.015 & 0.223 $\pm$ 0.041 & 0.958 $\pm$ 0.012 & 0.570 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.050 & 0.919 $\pm$ 0.013 & 0.252 $\pm$ 0.043 & 0.965 $\pm$ 0.010 & 0.587 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.912 $\pm$ 0.013 & 0.156 $\pm$ 0.024 & 0.944 $\pm$ 0.013 & 0.375 $\pm$ 0.060 \\
 & 0.200 & 0.204 & 0.050 & 0.934 $\pm$ 0.010 & 0.188 $\pm$ 0.027 & 0.960 $\pm$ 0.009 & 0.407 $\pm$ 0.059 \\
 & 0.200 & 0.208 & 0.050 & 0.954 $\pm$ 0.008 & 0.229 $\pm$ 0.034 & 0.973 $\pm$ 0.008 & 0.455 $\pm$ 0.059 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.946 $\pm$ 0.006 & 0.147 $\pm$ 0.012 & 0.956 $\pm$ 0.007 & 0.245 $\pm$ 0.039 \\
 & 0.400 & 0.404 & 0.050 & 0.967 $\pm$ 0.005 & 0.208 $\pm$ 0.020 & 0.974 $\pm$ 0.005 & 0.334 $\pm$ 0.043 \\
 & 0.400 & 0.408 & 0.050 & 0.984 $\pm$ 0.004 & 0.306 $\pm$ 0.032 & 0.988 $\pm$ 0.004 & 0.432 $\pm$ 0.046 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.857 $\pm$ 0.020 & 0.152 $\pm$ 0.031 & 0.929 $\pm$ 0.018 & 0.473 $\pm$ 0.067 \\
 & 0.100 & 0.104 & 0.100 & 0.875 $\pm$ 0.017 & 0.172 $\pm$ 0.033 & 0.939 $\pm$ 0.016 & 0.490 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.100 & 0.892 $\pm$ 0.016 & 0.197 $\pm$ 0.036 & 0.949 $\pm$ 0.014 & 0.519 $\pm$ 0.066 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.875 $\pm$ 0.014 & 0.111 $\pm$ 0.016 & 0.905 $\pm$ 0.015 & 0.236 $\pm$ 0.045 \\
 & 0.200 & 0.204 & 0.100 & 0.900 $\pm$ 0.011 & 0.132 $\pm$ 0.018 & 0.928 $\pm$ 0.012 & 0.280 $\pm$ 0.048 \\
 & 0.200 & 0.208 & 0.100 & 0.923 $\pm$ 0.010 & 0.158 $\pm$ 0.022 & 0.950 $\pm$ 0.010 & 0.326 $\pm$ 0.051 \\
 \cdashline{2-8}&
 0.400 & 0.400 & 0.100 & 0.901 $\pm$ 0.007 & 0.099 $\pm$ 0.004 & 0.906 $\pm$ 0.008 & 0.110 $\pm$ 0.008 \\
 & 0.400 & 0.404 & 0.100 & 0.925 $\pm$ 0.006 & 0.117 $\pm$ 0.005 & 0.932 $\pm$ 0.006 & 0.145 $\pm$ 0.015 \\
 & 0.400 & 0.408 & 0.100 & 0.953 $\pm$ 0.005 & 0.155 $\pm$ 0.010 & 0.959 $\pm$ 0.006 & 0.203 $\pm$ 0.023 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Shuttle & 0.100 & 0.100 & 0.020 & 0.959 $\pm$ 0.008 & 0.145 $\pm$ 0.031 & 0.973 $\pm$ 0.007 & 0.425 $\pm$ 0.065 \\
n=5000 & 0.100 & 0.104 & 0.020 & 0.971 $\pm$ 0.006 & 0.205 $\pm$ 0.038 & 0.984 $\pm$ 0.006 & 0.490 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.020 & 0.984 $\pm$ 0.005 & 0.287 $\pm$ 0.048 & 0.991 $\pm$ 0.003 & 0.550 $\pm$ 0.064 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.975 $\pm$ 0.004 & 0.100 $\pm$ 0.016 & 0.982 $\pm$ 0.004 & 0.317 $\pm$ 0.058 \\
 & 0.200 & 0.204 & 0.020 & 0.990 $\pm$ 0.002 & 0.195 $\pm$ 0.033 & 0.994 $\pm$ 0.002 & 0.451 $\pm$ 0.058 \\
 & 0.200 & 0.208 & 0.020 & 0.998 $\pm$ 0.001 & 0.355 $\pm$ 0.042 & 0.999 $\pm$ 0.001 & 0.578 $\pm$ 0.052 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.980 $\pm$ 0.002 & 0.090 $\pm$ 0.014 & 0.982 $\pm$ 0.002 & 0.154 $\pm$ 0.031 \\
 & 0.400 & 0.404 & 0.020 & 0.996 $\pm$ 0.001 & 0.238 $\pm$ 0.028 & 0.997 $\pm$ 0.001 & 0.396 $\pm$ 0.042 \\
 & 0.400 & 0.408 & 0.020 & 1.000 $\pm$ 0.000 & 0.540 $\pm$ 0.032 & 1.000 $\pm$ 0.000 & 0.642 $\pm$ 0.034 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.937 $\pm$ 0.009 & 0.095 $\pm$ 0.017 & 0.957 $\pm$ 0.009 & 0.326 $\pm$ 0.059 \\
 & 0.100 & 0.104 & 0.050 & 0.958 $\pm$ 0.007 & 0.137 $\pm$ 0.027 & 0.972 $\pm$ 0.007 & 0.370 $\pm$ 0.059 \\
 & 0.100 & 0.108 & 0.050 & 0.974 $\pm$ 0.006 & 0.200 $\pm$ 0.036 & 0.983 $\pm$ 0.005 & 0.435 $\pm$ 0.059 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.949 $\pm$ 0.005 & 0.064 $\pm$ 0.004 & 0.956 $\pm$ 0.006 & 0.142 $\pm$ 0.034 \\
 & 0.200 & 0.204 & 0.050 & 0.973 $\pm$ 0.004 & 0.093 $\pm$ 0.011 & 0.979 $\pm$ 0.004 & 0.224 $\pm$ 0.043 \\
 & 0.200 & 0.208 & 0.050 & 0.992 $\pm$ 0.002 & 0.186 $\pm$ 0.028 & 0.995 $\pm$ 0.002 & 0.365 $\pm$ 0.045 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.949 $\pm$ 0.002 & 0.061 $\pm$ 0.001 & 0.949 $\pm$ 0.002 & 0.061 $\pm$ 0.001 \\
 & 0.400 & 0.404 & 0.050 & 0.976 $\pm$ 0.002 & 0.082 $\pm$ 0.006 & 0.977 $\pm$ 0.002 & 0.104 $\pm$ 0.016 \\
 & 0.400 & 0.408 & 0.050 & 0.997 $\pm$ 0.001 & 0.220 $\pm$ 0.022 & 0.998 $\pm$ 0.001 & 0.290 $\pm$ 0.028 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.901 $\pm$ 0.012 & 0.056 $\pm$ 0.006 & 0.917 $\pm$ 0.013 & 0.187 $\pm$ 0.047 \\
 & 0.100 & 0.104 & 0.100 & 0.923 $\pm$ 0.010 & 0.072 $\pm$ 0.010 & 0.939 $\pm$ 0.011 & 0.216 $\pm$ 0.047 \\
 & 0.100 & 0.108 & 0.100 & 0.947 $\pm$ 0.008 & 0.105 $\pm$ 0.019 & 0.960 $\pm$ 0.009 & 0.266 $\pm$ 0.049 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.100 & 0.903 $\pm$ 0.004 & 0.047 $\pm$ 0.001 & 0.905 $\pm$ 0.004 & 0.048 $\pm$ 0.002 \\
 & 0.200 & 0.204 & 0.100 & 0.928 $\pm$ 0.004 & 0.054 $\pm$ 0.002 & 0.931 $\pm$ 0.005 & 0.064 $\pm$ 0.008 \\
 & 0.200 & 0.208 & 0.100 & 0.958 $\pm$ 0.004 & 0.068 $\pm$ 0.004 & 0.963 $\pm$ 0.004 & 0.111 $\pm$ 0.020 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.899 $\pm$ 0.002 & 0.047 $\pm$ 0.001 & 0.899 $\pm$ 0.002 & 0.047 $\pm$ 0.001 \\
 & 0.400 & 0.404 & 0.100 & 0.925 $\pm$ 0.002 & 0.054 $\pm$ 0.001 & 0.925 $\pm$ 0.002 & 0.054 $\pm$ 0.001 \\
 & 0.400 & 0.408 & 0.100 & 0.959 $\pm$ 0.002 & 0.065 $\pm$ 0.001 & 0.959 $\pm$ 0.002 & 0.066 $\pm$ 0.001 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Covertype & 0.100 & 0.100 & 0.020 & 0.979 $\pm$ 0.002 & 0.010 $\pm$ 0.003 & 0.989 $\pm$ 0.002 & 0.373 $\pm$ 0.072 \\
n=13624 & 0.100 & 0.104 & 0.020 & 0.995 $\pm$ 0.001 & 0.098 $\pm$ 0.025 & 0.998 $\pm$ 0.001 & 0.470 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.020 & 0.999 $\pm$ 0.000 & 0.292 $\pm$ 0.045 & 0.999 $\pm$ 0.000 & 0.586 $\pm$ 0.059 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.980 $\pm$ 0.001 & 0.007 $\pm$ 0.002 & 0.987 $\pm$ 0.002 & 0.220 $\pm$ 0.056 \\
 & 0.200 & 0.204 & 0.020 & 0.998 $\pm$ 0.000 & 0.142 $\pm$ 0.026 & 0.999 $\pm$ 0.000 & 0.419 $\pm$ 0.057 \\
 & 0.200 & 0.208 & 0.020 & 1.000 $\pm$ 0.000 & 0.423 $\pm$ 0.044 & 1.000 $\pm$ 0.000 & 0.618 $\pm$ 0.047 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.981 $\pm$ 0.001 & 0.009 $\pm$ 0.001 & 0.984 $\pm$ 0.002 & 0.134 $\pm$ 0.044 \\
 & 0.400 & 0.404 & 0.020 & 0.998 $\pm$ 0.000 & 0.212 $\pm$ 0.029 & 0.999 $\pm$ 0.000 & 0.438 $\pm$ 0.050 \\
 & 0.400 & 0.408 & 0.020 & 1.000 $\pm$ 0.000 & 0.560 $\pm$ 0.037 & 1.000 $\pm$ 0.000 & 0.676 $\pm$ 0.036 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.951 $\pm$ 0.002 & 0.002 $\pm$ 0.000 & 0.963 $\pm$ 0.004 & 0.164 $\pm$ 0.051 \\
 & 0.100 & 0.104 & 0.050 & 0.978 $\pm$ 0.001 & 0.012 $\pm$ 0.004 & 0.987 $\pm$ 0.002 & 0.277 $\pm$ 0.059 \\
 & 0.100 & 0.108 & 0.050 & 0.997 $\pm$ 0.001 & 0.112 $\pm$ 0.026 & 0.998 $\pm$ 0.000 & 0.411 $\pm$ 0.060 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.951 $\pm$ 0.001 & 0.003 $\pm$ 0.000 & 0.952 $\pm$ 0.002 & 0.017 $\pm$ 0.016 \\
 & 0.200 & 0.204 & 0.050 & 0.979 $\pm$ 0.001 & 0.008 $\pm$ 0.002 & 0.983 $\pm$ 0.001 & 0.114 $\pm$ 0.035 \\
 & 0.200 & 0.208 & 0.050 & 0.999 $\pm$ 0.000 & 0.153 $\pm$ 0.025 & 1.000 $\pm$ 0.000 & 0.319 $\pm$ 0.045 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.952 $\pm$ 0.001 & 0.006 $\pm$ 0.000 & 0.952 $\pm$ 0.001 & 0.006 $\pm$ 0.000 \\
 & 0.400 & 0.404 & 0.050 & 0.980 $\pm$ 0.001 & 0.012 $\pm$ 0.002 & 0.981 $\pm$ 0.001 & 0.050 $\pm$ 0.015 \\
 & 0.400 & 0.408 & 0.050 & 0.999 $\pm$ 0.000 & 0.199 $\pm$ 0.023 & 1.000 $\pm$ 0.000 & 0.307 $\pm$ 0.034 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.900 $\pm$ 0.003 & 0.002 $\pm$ 0.000 & 0.904 $\pm$ 0.004 & 0.025 $\pm$ 0.019 \\
 & 0.100 & 0.104 & 0.100 & 0.930 $\pm$ 0.001 & 0.002 $\pm$ 0.000 & 0.937 $\pm$ 0.004 & 0.055 $\pm$ 0.029 \\
 & 0.100 & 0.108 & 0.100 & 0.965 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.973 $\pm$ 0.003 & 0.121 $\pm$ 0.038 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.901 $\pm$ 0.002 & 0.002 $\pm$ 0.000 & 0.901 $\pm$ 0.002 & 0.002 $\pm$ 0.000 \\
 & 0.200 & 0.204 & 0.100 & 0.929 $\pm$ 0.001 & 0.002 $\pm$ 0.000 & 0.929 $\pm$ 0.001 & 0.002 $\pm$ 0.000 \\
 & 0.200 & 0.208 & 0.100 & 0.965 $\pm$ 0.001 & 0.004 $\pm$ 0.000 & 0.965 $\pm$ 0.001 & 0.011 $\pm$ 0.004 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.901 $\pm$ 0.002 & 0.005 $\pm$ 0.000 & 0.901 $\pm$ 0.002 & 0.005 $\pm$ 0.000 \\
 & 0.400 & 0.404 & 0.100 & 0.929 $\pm$ 0.001 & 0.005 $\pm$ 0.000 & 0.929 $\pm$ 0.001 & 0.005 $\pm$ 0.000 \\
 & 0.400 & 0.408 & 0.100 & 0.965 $\pm$ 0.001 & 0.007 $\pm$ 0.000 & 0.965 $\pm$ 0.001 & 0.008 $\pm$ 0.001 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
    & &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
    \cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Landsat & 0.100 & 0.100 & 0.020 & 0.941 $\pm$ 0.024 & 0.164 $\pm$ 0.045 & 0.964 $\pm$ 0.025 & 0.503 $\pm$ 0.066 \\
n=1532 & 0.100 & 0.104 & 0.020 & 0.950 $\pm$ 0.024 & 0.197 $\pm$ 0.048 & 0.968 $\pm$ 0.024 & 0.545 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.020 & 0.960 $\pm$ 0.024 & 0.254 $\pm$ 0.051 & 0.971 $\pm$ 0.024 & 0.584 $\pm$ 0.063 \\
 \cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.965 $\pm$ 0.005 & 0.130 $\pm$ 0.033 & 0.982 $\pm$ 0.004 & 0.402 $\pm$ 0.063 \\
 & 0.200 & 0.204 & 0.020 & 0.979 $\pm$ 0.003 & 0.199 $\pm$ 0.040 & 0.991 $\pm$ 0.003 & 0.477 $\pm$ 0.060 \\
 & 0.200 & 0.208 & 0.020 & 0.989 $\pm$ 0.002 & 0.304 $\pm$ 0.048 & 0.996 $\pm$ 0.002 & 0.556 $\pm$ 0.057 \\
  \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.970 $\pm$ 0.012 & 0.109 $\pm$ 0.018 & 0.979 $\pm$ 0.012 & 0.323 $\pm$ 0.054 \\
 & 0.400 & 0.404 & 0.020 & 0.985 $\pm$ 0.012 & 0.266 $\pm$ 0.034 & 0.989 $\pm$ 0.012 & 0.488 $\pm$ 0.051 \\
 & 0.400 & 0.408 & 0.020 & 0.991 $\pm$ 0.012 & 0.477 $\pm$ 0.039 & 0.993 $\pm$ 0.012 & 0.655 $\pm$ 0.042 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.923 $\pm$ 0.024 & 0.130 $\pm$ 0.042 & 0.950 $\pm$ 0.025 & 0.423 $\pm$ 0.069 \\
 & 0.100 & 0.104 & 0.050 & 0.936 $\pm$ 0.024 & 0.161 $\pm$ 0.045 & 0.959 $\pm$ 0.025 & 0.467 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.050 & 0.951 $\pm$ 0.024 & 0.204 $\pm$ 0.047 & 0.967 $\pm$ 0.024 & 0.509 $\pm$ 0.064 \\
  \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.945 $\pm$ 0.006 & 0.074 $\pm$ 0.022 & 0.965 $\pm$ 0.006 & 0.265 $\pm$ 0.056 \\
 & 0.200 & 0.204 & 0.050 & 0.964 $\pm$ 0.004 & 0.117 $\pm$ 0.029 & 0.979 $\pm$ 0.004 & 0.332 $\pm$ 0.055 \\
 & 0.200 & 0.208 & 0.050 & 0.980 $\pm$ 0.003 & 0.198 $\pm$ 0.037 & 0.991 $\pm$ 0.003 & 0.425 $\pm$ 0.054 \\
  \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.949 $\pm$ 0.012 & 0.044 $\pm$ 0.007 & 0.953 $\pm$ 0.012 & 0.095 $\pm$ 0.028 \\
 & 0.400 & 0.404 & 0.050 & 0.969 $\pm$ 0.012 & 0.094 $\pm$ 0.015 & 0.976 $\pm$ 0.012 & 0.212 $\pm$ 0.038 \\
 & 0.400 & 0.408 & 0.050 & 0.986 $\pm$ 0.012 & 0.253 $\pm$ 0.029 & 0.989 $\pm$ 0.012 & 0.386 $\pm$ 0.041 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.887 $\pm$ 0.024 & 0.088 $\pm$ 0.036 & 0.919 $\pm$ 0.025 & 0.309 $\pm$ 0.063 \\
 & 0.100 & 0.104 & 0.100 & 0.906 $\pm$ 0.024 & 0.107 $\pm$ 0.038 & 0.936 $\pm$ 0.025 & 0.346 $\pm$ 0.064 \\
 & 0.100 & 0.108 & 0.100 & 0.926 $\pm$ 0.024 & 0.135 $\pm$ 0.041 & 0.953 $\pm$ 0.025 & 0.388 $\pm$ 0.063 \\
  \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.903 $\pm$ 0.007 & 0.032 $\pm$ 0.005 & 0.915 $\pm$ 0.009 & 0.110 $\pm$ 0.036 \\
 & 0.200 & 0.204 & 0.100 & 0.927 $\pm$ 0.005 & 0.047 $\pm$ 0.012 & 0.942 $\pm$ 0.007 & 0.153 $\pm$ 0.040 \\
 & 0.200 & 0.208 & 0.100 & 0.952 $\pm$ 0.005 & 0.075 $\pm$ 0.018 & 0.967 $\pm$ 0.005 & 0.216 $\pm$ 0.044 \\
  \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.901 $\pm$ 0.012 & 0.030 $\pm$ 0.008 & 0.901 $\pm$ 0.012 & 0.030 $\pm$ 0.008 \\
 & 0.400 & 0.404 & 0.100 & 0.926 $\pm$ 0.012 & 0.034 $\pm$ 0.008 & 0.927 $\pm$ 0.012 & 0.037 $\pm$ 0.009 \\
 & 0.400 & 0.408 & 0.100 & 0.957 $\pm$ 0.012 & 0.054 $\pm$ 0.008 & 0.960 $\pm$ 0.012 & 0.081 $\pm$ 0.016 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
page.blocks & 0.100 & 0.100 & 0.020 & 0.951 $\pm$ 0.029 & 0.269 $\pm$ 0.106 & 0.975 $\pm$ 0.017 & 0.511 $\pm$ 0.220 \\
n=4912 & 0.100 & 0.104 & 0.020 & 0.968 $\pm$ 0.018 & 0.314 $\pm$ 0.130 & 0.991 $\pm$ 0.007 & 0.641 $\pm$ 0.184 \\
 & 0.100 & 0.108 & 0.020 & 0.976 $\pm$ 0.013 & 0.366 $\pm$ 0.138 & 0.994 $\pm$ 0.005 & 0.692 $\pm$ 0.175 \\
\midrule
& 0.200 & 0.200 & 0.020 & 0.965 $\pm$ 0.005 & 0.283 $\pm$ 0.030 & 0.976 $\pm$ 0.005 & 0.443 $\pm$ 0.052 \\
 & 0.200 & 0.204 & 0.020 & 0.979 $\pm$ 0.004 & 0.366 $\pm$ 0.037 & 0.986 $\pm$ 0.004 & 0.527 $\pm$ 0.051 \\
 & 0.200 & 0.208 & 0.020 & 0.989 $\pm$ 0.002 & 0.465 $\pm$ 0.041 & 0.994 $\pm$ 0.002 & 0.622 $\pm$ 0.046 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.970 $\pm$ 0.004 & 0.260 $\pm$ 0.028 & 0.978 $\pm$ 0.004 & 0.403 $\pm$ 0.049 \\
 & 0.400 & 0.404 & 0.020 & 0.985 $\pm$ 0.002 & 0.381 $\pm$ 0.035 & 0.990 $\pm$ 0.002 & 0.531 $\pm$ 0.048 \\
 & 0.400 & 0.408 & 0.020 & 0.995 $\pm$ 0.001 & 0.530 $\pm$ 0.039 & 0.996 $\pm$ 0.001 & 0.655 $\pm$ 0.042 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.949 $\pm$ 0.025 & 0.239 $\pm$ 0.096 & 0.968 $\pm$ 0.022 & 0.401 $\pm$ 0.176 \\
 & 0.100 & 0.104 & 0.050 & 0.958 $\pm$ 0.021 & 0.261 $\pm$ 0.101 & 0.975 $\pm$ 0.018 & 0.448 $\pm$ 0.189 \\
 & 0.100 & 0.108 & 0.050 & 0.969 $\pm$ 0.018 & 0.297 $\pm$ 0.117 & 0.986 $\pm$ 0.012 & 0.529 $\pm$ 0.179 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.946 $\pm$ 0.007 & 0.207 $\pm$ 0.019 & 0.956 $\pm$ 0.007 & 0.298 $\pm$ 0.040 \\
 & 0.200 & 0.204 & 0.050 & 0.962 $\pm$ 0.005 & 0.258 $\pm$ 0.025 & 0.971 $\pm$ 0.005 & 0.364 $\pm$ 0.042 \\
 & 0.200 & 0.208 & 0.050 & 0.978 $\pm$ 0.004 & 0.338 $\pm$ 0.031 & 0.984 $\pm$ 0.003 & 0.446 $\pm$ 0.042 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.945 $\pm$ 0.005 & 0.173 $\pm$ 0.013 & 0.951 $\pm$ 0.005 & 0.215 $\pm$ 0.027 \\
 & 0.400 & 0.404 & 0.050 & 0.966 $\pm$ 0.003 & 0.228 $\pm$ 0.019 & 0.972 $\pm$ 0.004 & 0.299 $\pm$ 0.034 \\
 & 0.400 & 0.408 & 0.050 & 0.985 $\pm$ 0.002 & 0.339 $\pm$ 0.028 & 0.989 $\pm$ 0.002 & 0.424 $\pm$ 0.037 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.903 $\pm$ 0.035 & 0.155 $\pm$ 0.040 & 0.927 $\pm$ 0.030 & 0.216 $\pm$ 0.111 \\
 & 0.100 & 0.104 & 0.100 & 0.927 $\pm$ 0.025 & 0.177 $\pm$ 0.044 & 0.948 $\pm$ 0.027 & 0.248 $\pm$ 0.117 \\
 & 0.100 & 0.108 & 0.100 & 0.951 $\pm$ 0.024 & 0.222 $\pm$ 0.068 & 0.962 $\pm$ 0.022 & 0.317 $\pm$ 0.123 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.900 $\pm$ 0.007 & 0.138 $\pm$ 0.006 & 0.906 $\pm$ 0.008 & 0.158 $\pm$ 0.016 \\
 & 0.200 & 0.204 & 0.100 & 0.922 $\pm$ 0.007 & 0.160 $\pm$ 0.010 & 0.930 $\pm$ 0.007 & 0.192 $\pm$ 0.020 \\
 & 0.200 & 0.208 & 0.100 & 0.947 $\pm$ 0.006 & 0.201 $\pm$ 0.016 & 0.955 $\pm$ 0.006 & 0.246 $\pm$ 0.027 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.900 $\pm$ 0.005 & 0.128 $\pm$ 0.004 & 0.902 $\pm$ 0.006 & 0.130 $\pm$ 0.006 \\
 & 0.400 & 0.404 & 0.100 & 0.922 $\pm$ 0.004 & 0.143 $\pm$ 0.006 & 0.924 $\pm$ 0.004 & 0.147 $\pm$ 0.008 \\
 & 0.400 & 0.408 & 0.100 & 0.948 $\pm$ 0.004 & 0.174 $\pm$ 0.008 & 0.951 $\pm$ 0.004 & 0.190 $\pm$ 0.014 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Optical.digits & 0.100 & 0.100 & 0.020 & 0.891 $\pm$ 0.018 & 0.172 $\pm$ 0.036 & 0.940 $\pm$ 0.017 & 0.504 $\pm$ 0.068 \\
n=568 & 0.100 & 0.104 & 0.020 & 0.904 $\pm$ 0.013 & 0.191 $\pm$ 0.036 & 0.952 $\pm$ 0.012 & 0.521 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.020 & 0.917 $\pm$ 0.012 & 0.214 $\pm$ 0.037 & 0.961 $\pm$ 0.011 & 0.548 $\pm$ 0.065 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.941 $\pm$ 0.010 & 0.178 $\pm$ 0.032 & 0.964 $\pm$ 0.010 & 0.424 $\pm$ 0.065 \\
 & 0.200 & 0.204 & 0.020 & 0.951 $\pm$ 0.008 & 0.218 $\pm$ 0.037 & 0.974 $\pm$ 0.008 & 0.465 $\pm$ 0.064 \\
 & 0.200 & 0.208 & 0.020 & 0.965 $\pm$ 0.007 & 0.268 $\pm$ 0.040 & 0.983 $\pm$ 0.006 & 0.520 $\pm$ 0.063 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.968 $\pm$ 0.006 & 0.250 $\pm$ 0.039 & 0.978 $\pm$ 0.006 & 0.451 $\pm$ 0.061 \\
 & 0.400 & 0.404 & 0.020 & 0.979 $\pm$ 0.004 & 0.338 $\pm$ 0.045 & 0.986 $\pm$ 0.004 & 0.519 $\pm$ 0.058 \\
 & 0.400 & 0.408 & 0.020 & 0.990 $\pm$ 0.003 & 0.442 $\pm$ 0.047 & 0.994 $\pm$ 0.002 & 0.608 $\pm$ 0.054 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.882 $\pm$ 0.018 & 0.148 $\pm$ 0.033 & 0.933 $\pm$ 0.018 & 0.462 $\pm$ 0.068 \\
 & 0.100 & 0.104 & 0.050 & 0.896 $\pm$ 0.014 & 0.164 $\pm$ 0.034 & 0.945 $\pm$ 0.013 & 0.481 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.050 & 0.910 $\pm$ 0.013 & 0.192 $\pm$ 0.036 & 0.952 $\pm$ 0.012 & 0.500 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.920 $\pm$ 0.012 & 0.139 $\pm$ 0.026 & 0.953 $\pm$ 0.012 & 0.365 $\pm$ 0.061 \\
 & 0.200 & 0.204 & 0.050 & 0.938 $\pm$ 0.009 & 0.168 $\pm$ 0.030 & 0.964 $\pm$ 0.009 & 0.386 $\pm$ 0.059 \\
 & 0.200 & 0.208 & 0.050 & 0.954 $\pm$ 0.008 & 0.211 $\pm$ 0.034 & 0.973 $\pm$ 0.008 & 0.441 $\pm$ 0.060 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.946 $\pm$ 0.007 & 0.149 $\pm$ 0.024 & 0.960 $\pm$ 0.007 & 0.288 $\pm$ 0.050 \\
 & 0.400 & 0.404 & 0.050 & 0.963 $\pm$ 0.005 & 0.220 $\pm$ 0.033 & 0.974 $\pm$ 0.005 & 0.357 $\pm$ 0.049 \\
 & 0.400 & 0.408 & 0.050 & 0.979 $\pm$ 0.004 & 0.315 $\pm$ 0.039 & 0.986 $\pm$ 0.004 & 0.443 $\pm$ 0.049 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.856 $\pm$ 0.017 & 0.113 $\pm$ 0.027 & 0.920 $\pm$ 0.018 & 0.387 $\pm$ 0.066 \\
 & 0.100 & 0.104 & 0.100 & 0.867 $\pm$ 0.015 & 0.127 $\pm$ 0.030 & 0.928 $\pm$ 0.016 & 0.407 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.100 & 0.886 $\pm$ 0.014 & 0.146 $\pm$ 0.031 & 0.938 $\pm$ 0.014 & 0.433 $\pm$ 0.064 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.883 $\pm$ 0.012 & 0.083 $\pm$ 0.014 & 0.917 $\pm$ 0.014 & 0.227 $\pm$ 0.050 \\
 & 0.200 & 0.204 & 0.100 & 0.907 $\pm$ 0.010 & 0.106 $\pm$ 0.018 & 0.935 $\pm$ 0.011 & 0.264 $\pm$ 0.049 \\
 & 0.200 & 0.208 & 0.100 & 0.927 $\pm$ 0.009 & 0.140 $\pm$ 0.025 & 0.953 $\pm$ 0.009 & 0.305 $\pm$ 0.050 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.899 $\pm$ 0.008 & 0.071 $\pm$ 0.005 & 0.911 $\pm$ 0.009 & 0.123 $\pm$ 0.024 \\
 & 0.400 & 0.404 & 0.100 & 0.926 $\pm$ 0.005 & 0.097 $\pm$ 0.009 & 0.937 $\pm$ 0.007 & 0.163 $\pm$ 0.030 \\
 & 0.400 & 0.408 & 0.100 & 0.952 $\pm$ 0.005 & 0.151 $\pm$ 0.018 & 0.961 $\pm$ 0.006 & 0.230 $\pm$ 0.035 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Letter recog & 0.100 & 0.100 & 0.020 & 0.911 $\pm$ 0.016 & 0.234 $\pm$ 0.044 & 0.960 $\pm$ 0.013 & 0.588 $\pm$ 0.070 \\
n=788 & 0.100 & 0.104 & 0.020 & 0.919 $\pm$ 0.013 & 0.262 $\pm$ 0.046 & 0.965 $\pm$ 0.011 & 0.603 $\pm$ 0.067 \\
 & 0.100 & 0.108 & 0.020 & 0.931 $\pm$ 0.012 & 0.297 $\pm$ 0.048 & 0.973 $\pm$ 0.009 & 0.627 $\pm$ 0.065 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.936 $\pm$ 0.011 & 0.203 $\pm$ 0.034 & 0.961 $\pm$ 0.011 & 0.444 $\pm$ 0.065 \\
 & 0.200 & 0.204 & 0.020 & 0.954 $\pm$ 0.008 & 0.236 $\pm$ 0.036 & 0.975 $\pm$ 0.008 & 0.487 $\pm$ 0.064 \\
 & 0.200 & 0.208 & 0.020 & 0.968 $\pm$ 0.007 & 0.288 $\pm$ 0.042 & 0.983 $\pm$ 0.006 & 0.534 $\pm$ 0.062 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.971 $\pm$ 0.005 & 0.240 $\pm$ 0.029 & 0.979 $\pm$ 0.005 & 0.429 $\pm$ 0.057 \\
 & 0.400 & 0.404 & 0.020 & 0.984 $\pm$ 0.004 & 0.334 $\pm$ 0.039 & 0.989 $\pm$ 0.003 & 0.525 $\pm$ 0.054 \\
 & 0.400 & 0.408 & 0.020 & 0.993 $\pm$ 0.003 & 0.448 $\pm$ 0.044 & 0.996 $\pm$ 0.002 & 0.636 $\pm$ 0.048 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.884 $\pm$ 0.019 & 0.208 $\pm$ 0.041 & 0.949 $\pm$ 0.017 & 0.552 $\pm$ 0.069 \\
 & 0.100 & 0.104 & 0.050 & 0.903 $\pm$ 0.015 & 0.223 $\pm$ 0.041 & 0.959 $\pm$ 0.012 & 0.563 $\pm$ 0.067 \\
 & 0.100 & 0.108 & 0.050 & 0.918 $\pm$ 0.014 & 0.252 $\pm$ 0.043 & 0.966 $\pm$ 0.011 & 0.582 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.915 $\pm$ 0.013 & 0.162 $\pm$ 0.025 & 0.943 $\pm$ 0.013 & 0.376 $\pm$ 0.062 \\
 & 0.200 & 0.204 & 0.050 & 0.936 $\pm$ 0.009 & 0.190 $\pm$ 0.029 & 0.960 $\pm$ 0.009 & 0.410 $\pm$ 0.060 \\
 & 0.200 & 0.208 & 0.050 & 0.955 $\pm$ 0.008 & 0.231 $\pm$ 0.034 & 0.974 $\pm$ 0.007 & 0.455 $\pm$ 0.059 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.944 $\pm$ 0.007 & 0.152 $\pm$ 0.013 & 0.954 $\pm$ 0.007 & 0.250 $\pm$ 0.040 \\
 & 0.400 & 0.404 & 0.050 & 0.966 $\pm$ 0.005 & 0.208 $\pm$ 0.019 & 0.974 $\pm$ 0.005 & 0.328 $\pm$ 0.042 \\
 & 0.400 & 0.408 & 0.050 & 0.984 $\pm$ 0.004 & 0.307 $\pm$ 0.031 & 0.988 $\pm$ 0.004 & 0.435 $\pm$ 0.046 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.862 $\pm$ 0.020 & 0.160 $\pm$ 0.034 & 0.930 $\pm$ 0.019 & 0.475 $\pm$ 0.067 \\
 & 0.100 & 0.104 & 0.100 & 0.876 $\pm$ 0.018 & 0.174 $\pm$ 0.034 & 0.939 $\pm$ 0.016 & 0.492 $\pm$ 0.066 \\
 & 0.100 & 0.108 & 0.100 & 0.891 $\pm$ 0.016 & 0.198 $\pm$ 0.036 & 0.951 $\pm$ 0.013 & 0.512 $\pm$ 0.065 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.879 $\pm$ 0.013 & 0.113 $\pm$ 0.016 & 0.906 $\pm$ 0.014 & 0.238 $\pm$ 0.047 \\
 & 0.200 & 0.204 & 0.100 & 0.899 $\pm$ 0.011 & 0.132 $\pm$ 0.019 & 0.928 $\pm$ 0.012 & 0.281 $\pm$ 0.049 \\
 & 0.200 & 0.208 & 0.100 & 0.922 $\pm$ 0.010 & 0.160 $\pm$ 0.022 & 0.949 $\pm$ 0.010 & 0.324 $\pm$ 0.050 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.902 $\pm$ 0.007 & 0.098 $\pm$ 0.004 & 0.907 $\pm$ 0.007 & 0.110 $\pm$ 0.009 \\
 & 0.400 & 0.404 & 0.100 & 0.924 $\pm$ 0.006 & 0.117 $\pm$ 0.005 & 0.931 $\pm$ 0.006 & 0.139 $\pm$ 0.013 \\
 & 0.400 & 0.408 & 0.100 & 0.951 $\pm$ 0.006 & 0.154 $\pm$ 0.010 & 0.959 $\pm$ 0.006 & 0.203 $\pm$ 0.024 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Shuttle & 0.100 & 0.100 & 0.020 & 0.959 $\pm$ 0.008 & 0.147 $\pm$ 0.031 & 0.974 $\pm$ 0.007 & 0.419 $\pm$ 0.066 \\
n=5000 & 0.100 & 0.104 & 0.020 & 0.972 $\pm$ 0.006 & 0.206 $\pm$ 0.039 & 0.985 $\pm$ 0.005 & 0.490 $\pm$ 0.065 \\
 & 0.100 & 0.108 & 0.020 & 0.984 $\pm$ 0.004 & 0.287 $\pm$ 0.047 & 0.991 $\pm$ 0.003 & 0.545 $\pm$ 0.064 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.975 $\pm$ 0.004 & 0.103 $\pm$ 0.016 & 0.983 $\pm$ 0.004 & 0.326 $\pm$ 0.058 \\
 & 0.200 & 0.204 & 0.020 & 0.990 $\pm$ 0.002 & 0.192 $\pm$ 0.033 & 0.994 $\pm$ 0.002 & 0.457 $\pm$ 0.058 \\
 & 0.200 & 0.208 & 0.020 & 0.998 $\pm$ 0.001 & 0.361 $\pm$ 0.043 & 0.999 $\pm$ 0.001 & 0.572 $\pm$ 0.053 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.979 $\pm$ 0.002 & 0.089 $\pm$ 0.013 & 0.981 $\pm$ 0.002 & 0.151 $\pm$ 0.030 \\
 & 0.400 & 0.404 & 0.020 & 0.996 $\pm$ 0.001 & 0.237 $\pm$ 0.028 & 0.997 $\pm$ 0.001 & 0.394 $\pm$ 0.042 \\
 & 0.400 & 0.408 & 0.020 & 1.000 $\pm$ 0.000 & 0.541 $\pm$ 0.032 & 1.000 $\pm$ 0.000 & 0.642 $\pm$ 0.034 \\
 \midrule
 & 0.100 & 0.100 & 0.050 & 0.941 $\pm$ 0.009 & 0.097 $\pm$ 0.018 & 0.956 $\pm$ 0.009 & 0.319 $\pm$ 0.059 \\
 & 0.100 & 0.104 & 0.050 & 0.957 $\pm$ 0.008 & 0.135 $\pm$ 0.027 & 0.971 $\pm$ 0.007 & 0.371 $\pm$ 0.059 \\
 & 0.100 & 0.108 & 0.050 & 0.973 $\pm$ 0.006 & 0.202 $\pm$ 0.037 & 0.984 $\pm$ 0.005 & 0.439 $\pm$ 0.060 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.949 $\pm$ 0.005 & 0.063 $\pm$ 0.004 & 0.957 $\pm$ 0.005 & 0.150 $\pm$ 0.035 \\
 & 0.200 & 0.204 & 0.050 & 0.973 $\pm$ 0.004 & 0.093 $\pm$ 0.011 & 0.979 $\pm$ 0.004 & 0.221 $\pm$ 0.042 \\
 & 0.200 & 0.208 & 0.050 & 0.992 $\pm$ 0.002 & 0.187 $\pm$ 0.028 & 0.995 $\pm$ 0.002 & 0.368 $\pm$ 0.044 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.050 & 0.948 $\pm$ 0.002 & 0.060 $\pm$ 0.002 & 0.949 $\pm$ 0.002 & 0.061 $\pm$ 0.002 \\
 & 0.400 & 0.404 & 0.050 & 0.976 $\pm$ 0.002 & 0.083 $\pm$ 0.006 & 0.977 $\pm$ 0.002 & 0.106 $\pm$ 0.016 \\
 & 0.400 & 0.408 & 0.050 & 0.997 $\pm$ 0.001 & 0.218 $\pm$ 0.022 & 0.998 $\pm$ 0.001 & 0.291 $\pm$ 0.027 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.899 $\pm$ 0.011 & 0.057 $\pm$ 0.005 & 0.917 $\pm$ 0.013 & 0.180 $\pm$ 0.046 \\
 & 0.100 & 0.104 & 0.100 & 0.923 $\pm$ 0.010 & 0.073 $\pm$ 0.010 & 0.938 $\pm$ 0.011 & 0.211 $\pm$ 0.047 \\
 & 0.100 & 0.108 & 0.100 & 0.946 $\pm$ 0.009 & 0.104 $\pm$ 0.018 & 0.960 $\pm$ 0.009 & 0.273 $\pm$ 0.050 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.902 $\pm$ 0.005 & 0.047 $\pm$ 0.001 & 0.904 $\pm$ 0.005 & 0.048 $\pm$ 0.001 \\
 & 0.200 & 0.204 & 0.100 & 0.928 $\pm$ 0.004 & 0.054 $\pm$ 0.001 & 0.931 $\pm$ 0.004 & 0.066 $\pm$ 0.009 \\
 & 0.200 & 0.208 & 0.100 & 0.958 $\pm$ 0.004 & 0.069 $\pm$ 0.004 & 0.963 $\pm$ 0.004 & 0.114 $\pm$ 0.020 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.899 $\pm$ 0.002 & 0.049 $\pm$ 0.001 & 0.899 $\pm$ 0.002 & 0.049 $\pm$ 0.001 \\
 & 0.400 & 0.404 & 0.100 & 0.925 $\pm$ 0.002 & 0.054 $\pm$ 0.001 & 0.926 $\pm$ 0.002 & 0.054 $\pm$ 0.001 \\
 & 0.400 & 0.408 & 0.100 & 0.958 $\pm$ 0.002 & 0.065 $\pm$ 0.001 & 0.959 $\pm$ 0.002 & 0.066 $\pm$ 0.001 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lccc|ll|ll}
\toprule
         & & & & \multicolumn{2}{c}{Basic CDF}&\multicolumn{2}{c}{Iso CDF}\\
 		& &  & &Recall&False Positive Rate  &Recall &False Positive Rate\\
		\cmidrule{2-8}
Dataset  &$\alpha$ & $\hat\alpha$ &$q$ &recall$\pm$CI &FPR$\pm$CI   &recall$\pm$CI &FPR$\pm$CI\\
\midrule
Covertype & 0.100 & 0.100 & 0.020 & 0.979 $\pm$ 0.002 & 0.012 $\pm$ 0.007 & 0.989 $\pm$ 0.002 & 0.359 $\pm$ 0.072 \\
n=13624 & 0.100 & 0.104 & 0.020 & 0.995 $\pm$ 0.001 & 0.095 $\pm$ 0.025 & 0.998 $\pm$ 0.001 & 0.479 $\pm$ 0.067 \\
 & 0.100 & 0.108 & 0.020 & 0.999 $\pm$ 0.000 & 0.292 $\pm$ 0.045 & 0.999 $\pm$ 0.000 & 0.586 $\pm$ 0.059 \\
\cdashline{2-8}
& 0.200 & 0.200 & 0.020 & 0.980 $\pm$ 0.001 & 0.006 $\pm$ 0.002 & 0.986 $\pm$ 0.002 & 0.211 $\pm$ 0.055 \\
 & 0.200 & 0.204 & 0.020 & 0.998 $\pm$ 0.000 & 0.143 $\pm$ 0.027 & 0.999 $\pm$ 0.000 & 0.420 $\pm$ 0.058 \\
 & 0.200 & 0.208 & 0.020 & 1.000 $\pm$ 0.000 & 0.427 $\pm$ 0.043 & 1.000 $\pm$ 0.000 & 0.615 $\pm$ 0.047 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.020 & 0.981 $\pm$ 0.001 & 0.010 $\pm$ 0.001 & 0.985 $\pm$ 0.002 & 0.136 $\pm$ 0.044 \\
 & 0.400 & 0.404 & 0.020 & 0.998 $\pm$ 0.000 & 0.206 $\pm$ 0.030 & 0.999 $\pm$ 0.000 & 0.437 $\pm$ 0.051 \\
 & 0.400 & 0.408 & 0.020 & 1.000 $\pm$ 0.000 & 0.555 $\pm$ 0.038 & 1.000 $\pm$ 0.000 & 0.677 $\pm$ 0.036 \\
\midrule
& 0.100 & 0.100 & 0.050 & 0.950 $\pm$ 0.002 & 0.002 $\pm$ 0.000 & 0.962 $\pm$ 0.004 & 0.166 $\pm$ 0.051 \\
 & 0.100 & 0.104 & 0.050 & 0.978 $\pm$ 0.001 & 0.012 $\pm$ 0.004 & 0.987 $\pm$ 0.002 & 0.276 $\pm$ 0.058 \\
 & 0.100 & 0.108 & 0.050 & 0.997 $\pm$ 0.001 & 0.110 $\pm$ 0.025 & 0.998 $\pm$ 0.000 & 0.409 $\pm$ 0.060 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.050 & 0.950 $\pm$ 0.001 & 0.003 $\pm$ 0.000 & 0.952 $\pm$ 0.002 & 0.018 $\pm$ 0.014 \\
 & 0.200 & 0.204 & 0.050 & 0.980 $\pm$ 0.001 & 0.008 $\pm$ 0.002 & 0.983 $\pm$ 0.001 & 0.115 $\pm$ 0.035 \\
 & 0.200 & 0.208 & 0.050 & 0.999 $\pm$ 0.000 & 0.154 $\pm$ 0.026 & 1.000 $\pm$ 0.000 & 0.319 $\pm$ 0.045 \\
\cdashline{2-8}
& 0.400 & 0.400 & 0.050 & 0.951 $\pm$ 0.001 & 0.006 $\pm$ 0.000 & 0.951 $\pm$ 0.001 & 0.006 $\pm$ 0.000 \\
 & 0.400 & 0.404 & 0.050 & 0.980 $\pm$ 0.001 & 0.012 $\pm$ 0.002 & 0.981 $\pm$ 0.001 & 0.050 $\pm$ 0.015 \\
 & 0.400 & 0.408 & 0.050 & 0.999 $\pm$ 0.000 & 0.200 $\pm$ 0.022 & 1.000 $\pm$ 0.000 & 0.310 $\pm$ 0.034 \\
 \midrule
 & 0.100 & 0.100 & 0.100 & 0.901 $\pm$ 0.002 & 0.002 $\pm$ 0.000 & 0.905 $\pm$ 0.004 & 0.028 $\pm$ 0.022 \\
 & 0.100 & 0.104 & 0.100 & 0.930 $\pm$ 0.001 & 0.002 $\pm$ 0.000 & 0.937 $\pm$ 0.004 & 0.055 $\pm$ 0.029 \\
 & 0.100 & 0.108 & 0.100 & 0.965 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.973 $\pm$ 0.003 & 0.123 $\pm$ 0.038 \\
 \cdashline{2-8}
 & 0.200 & 0.200 & 0.100 & 0.902 $\pm$ 0.002 & 0.002 $\pm$ 0.000 & 0.902 $\pm$ 0.002 & 0.002 $\pm$ 0.000 \\
 & 0.200 & 0.204 & 0.100 & 0.929 $\pm$ 0.001 & 0.002 $\pm$ 0.000 & 0.929 $\pm$ 0.001 & 0.002 $\pm$ 0.000 \\
 & 0.200 & 0.208 & 0.100 & 0.964 $\pm$ 0.001 & 0.003 $\pm$ 0.000 & 0.965 $\pm$ 0.001 & 0.011 $\pm$ 0.003 \\
 \cdashline{2-8}
 & 0.400 & 0.400 & 0.100 & 0.903 $\pm$ 0.001 & 0.005 $\pm$ 0.000 & 0.903 $\pm$ 0.001 & 0.005 $\pm$ 0.000 \\
 & 0.400 & 0.404 & 0.100 & 0.929 $\pm$ 0.001 & 0.005 $\pm$ 0.000 & 0.929 $\pm$ 0.001 & 0.005 $\pm$ 0.000 \\
 & 0.400 & 0.408 & 0.100 & 0.964 $\pm$ 0.001 & 0.007 $\pm$ 0.000 & 0.964 $\pm$ 0.001 & 0.007 $\pm$ 0.001 \\

    \bottomrule
  \end{tabular}
